Bump detection in heterogeneous Gaussian regression

We analyze the effect of a heterogeneous variance on bump detection in a Gaussian regression model. To this end we allow for a simultaneous bump in the variance and specify its impact on the difficulty to detect the null signal against a single bump with known signal strength. This is done by calculating lower and upper bounds, both based on the likelihood ratio. Lower and upper bounds together lead to explicit characterizations of the detection boundary in several subregimes depending on the asymptotic behavior of the bump heights in mean and variance. In particular, we explicitly identify those regimes, where the additional information about a simultaneous bump in variance eases the detection problem for the signal. This effect is made explicit in the constant and / or the rate, appearing in the detection boundary. We also discuss the case of an unknown bump height and provide an adaptive test and some upper bounds in that case.

==> adaptation.tikz <==
\begin{tikzpicture}[scale=.9]
\draw[color=red,domain=0:4] plot[id=r] function{6*((sqrt(2+x*x)*(x+sqrt(2+3*x*x)))/2/(1+x*x)-1)};

\draw[->] (0,0) -- (4,0) node[right] {$c$};
\draw[->] (0,0) -- (0,3) node[above] {$r\left(c\right)$};

\draw (0,0) node[left] {$1$};
\draw (4,2.1962) node[right] {$\frac{1+\sqrt{3}}{2}$};
\draw (.1,2.4853) -- (-.1,2.4853) node[left] {$\sqrt{2}$};
\draw (1.4142,.1) -- (1.4142,-.1) node[below] {$\sqrt{2}$};
\draw (0,0) node[below] {$0$};
\end{tikzpicture}

==> constants.tikz <==
\begin{tikzpicture}[scale=.9]
\draw (1.5,8.3) node {DMR};
\draw (7,8.3) node {ER};
\draw (12.5,8.3) node {DVR};

\draw (0,8) -- (14,8);

\filldraw[fill=gray!20,very thin,draw=gray!20] (1,4) rectangle (3,7);
%\draw[very thin,color=gray] (1,4) grid (5.5,7);

\filldraw[fill=gray!20,draw=gray!20,very thin] (11,1) rectangle (13,4);
%\draw[very thin,color=gray] (8.5,1) grid (13,4);

\draw[green,dashed] (3,0) -- (3,8.5);
\draw[green,dashed] (11,0) -- (11,8.5);
\draw[blue,dashed] (7,0) -- (7,8);

\draw (6.9,3.8) -- (7.1,4.2);
\draw (6.7,3.8) -- (6.9,4.2);
\draw (7.1,3.8) -- (7.3,4.2);

\draw[color=red,thick] (3,5.4142) -- (1,5.4142) node[left] {$\sqrt{2}\sigma_0$};
\draw (1,4) node[left] {$0$};
\draw[color=red,thick,domain=3:6.5] plot[id=C1] function{4+sqrt(2)/(sqrt(1+8*(x-3)*(x-3)/2))};

\draw[color=red,thick] (11,2) -- (13,2) node[right] {$2$};
\draw (13,4) node[right] {$0$};
\draw[color=red,thick,domain=7.5:11] plot[id=C2] function{4-2/(sqrt(8*2*(11-x)*(11-x)+1))};

\draw[->] (1,4) -- (6,4) node[below] {$c$};
\draw[->] (3,4) -- (3,7.5) node[right] {$C$, cf. \eqref{eq:db_equilibrium}};
\draw (2,3.7) node {$c = 0$};

\draw[->] (13,4) -- (8,4) node[above] {$\frac{1}{c}$};
\draw[->] (11,4) -- (11,.5) node[left] {$C$, cf. \eqref{eq:db_equilibrium_equiv}};
\draw (12,4.3) node {$c = \infty$};

\draw (0,0) -- (14,0);

\draw (3.4,2) node {\fbox{\large $\sqrt{n \left|I_n\right|} \Delta_n \asymp C \sqrt{-\ln\left(\left|I_n\right|\right)}$}};
\draw (10.6,6) node {\fbox{\large $\sqrt{n \left|I_n\right|} \kappa_n^2 \asymp C \sqrt{-\ln\left(\left|I_n\right|\right)}$}};

\end{tikzpicture}

==> ion.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0.24,
xmax=0.5,
xlabel={Time in seconds},
ymin=0,
ymax=10,
ylabel={Current in \textbf{pA}},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=black,only marks,mark=*,mark options={solid},mark size=.7pt]
  table[row sep=crcr]{%
0.24	0.946044876940279\\
0.2404	1.00708003029127\\
0.2408	0.762939416887322\\
0.2412	0.610351533509858\\
0.2416	0.671386686860844\\
0.242	0.869750935251547\\
0.2424	0.778198205225069\\
0.2428	0.732421840211829\\
0.2432	0.656127898523097\\
0.2436	0.68664547519859\\
0.244	0.701904263536336\\
0.2444	0.823974570238308\\
0.2448	0.930786088602533\\
0.2452	0.823974570238308\\
0.2456	0.68664547519859\\
0.246	1.00708003029127\\
0.2464	0.717163051874083\\
0.2468	0.68664547519859\\
0.2472	0.747680628549576\\
0.2476	0.747680628549576\\
0.248	0.976562453615772\\
0.2484	0.717163051874083\\
0.2488	0.762939416887322\\
0.2492	0.823974570238308\\
0.2496	0.732421840211829\\
0.25	0.885009723589294\\
0.2504	0.839233358576055\\
0.2508	0.778198205225069\\
0.2512	0.839233358576055\\
0.2516	0.90026851192704\\
0.252	0.640869110185351\\
0.2524	0.90026851192704\\
0.2528	0.579833956834365\\
0.2532	0.778198205225069\\
0.2536	0.610351533509858\\
0.254	0.68664547519859\\
0.2544	0.68664547519859\\
0.2548	0.991821241953519\\
0.2552	0.564575168496618\\
0.2556	0.747680628549576\\
0.256	0.854492146913801\\
0.2564	0.808715781900561\\
0.2568	0.610351533509858\\
0.2572	0.732421840211829\\
0.2576	0.885009723589294\\
0.258	0.747680628549576\\
0.2584	0.717163051874083\\
0.2588	0.717163051874083\\
0.2592	0.488281226807886\\
0.2596	0.839233358576055\\
0.26	0.595092745172111\\
0.2604	0.961303665278026\\
0.2608	0.47302243847014\\
0.2612	0.90026851192704\\
0.2616	0.549316380158872\\
0.262	0.68664547519859\\
0.2624	0.793456993562815\\
0.2628	0.518798803483379\\
0.2632	0.991821241953519\\
0.2636	0.823974570238308\\
0.264	0.778198205225069\\
0.2644	0.885009723589294\\
0.2648	0.579833956834365\\
0.2652	0.793456993562815\\
0.2656	0.930786088602533\\
0.266	0.762939416887322\\
0.2664	0.701904263536336\\
0.2668	0.732421840211829\\
0.2672	0.579833956834365\\
0.2676	0.68664547519859\\
0.268	0.839233358576055\\
0.2684	0.885009723589294\\
0.2688	0.732421840211829\\
0.2692	0.717163051874083\\
0.2696	1.25122064369521\\
0.27	0.68664547519859\\
0.2704	0.747680628549576\\
0.2708	0.68664547519859\\
0.2712	0.854492146913801\\
0.2716	0.503540015145633\\
0.272	0.885009723589294\\
0.2724	0.869750935251547\\
0.2728	0.823974570238308\\
0.2732	0.793456993562815\\
0.2736	1.00708003029127\\
0.274	1.00708003029127\\
0.2744	0.701904263536336\\
0.2748	0.701904263536336\\
0.2752	0.839233358576055\\
0.2756	0.839233358576055\\
0.276	0.640869110185351\\
0.2764	0.823974570238308\\
0.2768	0.778198205225069\\
0.2772	0.762939416887322\\
0.2776	0.991821241953519\\
0.278	0.335693343430422\\
0.2784	1.11389154865549\\
0.2788	0.991821241953519\\
0.2792	0.732421840211829\\
0.2796	0.869750935251547\\
0.28	0.671386686860844\\
0.2804	0.915527300264787\\
0.2808	0.656127898523097\\
0.2812	0.762939416887322\\
0.2816	0.564575168496618\\
0.282	1.03759760696676\\
0.2824	0.717163051874083\\
0.2828	0.854492146913801\\
0.2832	0.747680628549576\\
0.2836	0.930786088602533\\
0.284	0.457763650132393\\
0.2844	0.793456993562815\\
0.2848	0.823974570238308\\
0.2852	0.946044876940279\\
0.2856	0.610351533509858\\
0.286	0.732421840211829\\
0.2864	0.656127898523097\\
0.2868	0.701904263536336\\
0.2872	0.991821241953519\\
0.2876	0.488281226807886\\
0.288	0.701904263536336\\
0.2884	1.19018549034422\\
0.2888	0.717163051874083\\
0.2892	0.854492146913801\\
0.2896	0.823974570238308\\
0.29	0.701904263536336\\
0.2904	0.534057591821126\\
0.2908	0.656127898523097\\
0.2912	0.747680628549576\\
0.2916	0.961303665278026\\
0.292	0.778198205225069\\
0.2924	0.488281226807886\\
0.2928	0.90026851192704\\
0.2932	0.625610321847604\\
0.2936	0.656127898523097\\
0.294	0.793456993562815\\
0.2944	1.11389154865549\\
0.2948	0.793456993562815\\
0.2952	0.579833956834365\\
0.2956	0.518798803483379\\
0.296	0.579833956834365\\
0.2964	0.915527300264787\\
0.2968	0.610351533509858\\
0.2972	1.20544427868197\\
0.2976	0.839233358576055\\
0.298	0.90026851192704\\
0.2984	0.4272460734569\\
0.2988	0.839233358576055\\
0.2992	0.976562453615772\\
0.2996	0.762939416887322\\
0.3	0.885009723589294\\
0.3004	0.549316380158872\\
0.3008	0.656127898523097\\
0.3012	0.869750935251547\\
0.3016	0.68664547519859\\
0.302	0.762939416887322\\
0.3024	0.579833956834365\\
0.3028	0.854492146913801\\
0.3032	0.90026851192704\\
0.3036	0.823974570238308\\
0.304	0.564575168496618\\
0.3044	0.869750935251547\\
0.3048	0.854492146913801\\
0.3052	0.885009723589294\\
0.3056	0.549316380158872\\
0.306	1.00708003029127\\
0.3064	0.579833956834365\\
0.3068	0.839233358576055\\
0.3072	0.885009723589294\\
0.3076	4.272460734569\\
0.308	6.46972625520449\\
0.3084	8.11767539568111\\
0.3088	7.7209468988997\\
0.3092	6.85119596364815\\
0.3096	7.58361780385998\\
0.31	7.47680628549576\\
0.3104	7.53784143884674\\
0.3108	7.21740688375407\\
0.3112	6.92748990533689\\
0.3116	7.36999476713153\\
0.312	7.32421840211829\\
0.3124	7.73620568723745\\
0.3128	6.50024383187998\\
0.3132	7.40051234380703\\
0.3136	7.17163051874083\\
0.314	7.65991174554872\\
0.3144	7.46154749715801\\
0.3148	6.54602019689322\\
0.3152	6.42394989019125\\
0.3156	7.4920650738335\\
0.316	6.95800748201238\\
0.3164	6.91223111699914\\
0.3168	5.355834706549\\
0.3172	6.77490202195942\\
0.3176	7.18688930707858\\
0.318	6.77490202195942\\
0.3184	7.04956021203886\\
0.3188	6.85119596364815\\
0.3192	7.24792446042956\\
0.3196	7.44628870882026\\
0.32	5.95092745172111\\
0.3204	6.59179656190646\\
0.3208	6.08825654676083\\
0.3212	6.10351533509858\\
0.3216	7.00378384702562\\
0.322	7.03430142370111\\
0.3224	7.73620568723745\\
0.3228	7.522582650509\\
0.3232	7.18688930707858\\
0.3236	6.69860808027069\\
0.324	7.04956021203886\\
0.3244	7.38525355546928\\
0.3248	8.8043208708797\\
0.3252	8.01086387731688\\
0.3256	7.58361780385998\\
0.326	6.439208678529\\
0.3264	7.00378384702562\\
0.3268	7.76672326391294\\
0.3272	6.30187958348928\\
0.3276	7.33947719045604\\
0.328	7.15637173040308\\
0.3284	6.33239716016477\\
0.3288	7.03430142370111\\
0.3292	6.31713837182703\\
0.3296	7.69042932222421\\
0.33	6.94274869367463\\
0.3304	7.59887659219773\\
0.3308	7.46154749715801\\
0.3312	6.8664547519859\\
0.3316	6.6375729269197\\
0.332	8.20922812570759\\
0.3324	7.76672326391294\\
0.3328	6.19506806512506\\
0.3332	7.23266567209181\\
0.3336	7.62939416887322\\
0.334	6.19506806512506\\
0.3344	5.72204562665492\\
0.3348	6.51550262021773\\
0.3352	6.36291473684027\\
0.3356	6.97326627035013\\
0.336	7.4920650738335\\
0.3364	8.07189903066787\\
0.3368	7.522582650509\\
0.3372	7.01904263536336\\
0.3376	7.17163051874083\\
0.338	7.26318324876731\\
0.3384	8.43810995077378\\
0.3388	7.01904263536336\\
0.3392	6.72912565694618\\
0.3396	6.91223111699914\\
0.34	7.26318324876731\\
0.3404	7.53784143884674\\
0.3408	6.75964323362168\\
0.3412	6.53076140855548\\
0.3416	6.95800748201238\\
0.342	6.75964323362168\\
0.3424	6.75964323362168\\
0.3428	6.95800748201238\\
0.3432	7.03430142370111\\
0.3436	7.78198205225069\\
0.344	6.25610321847604\\
0.3444	7.32421840211829\\
0.3448	6.45446746686675\\
0.3452	6.02722139340985\\
0.3456	5.76782199166816\\
0.346	6.39343231351576\\
0.3464	6.08825654676083\\
0.3468	7.24792446042956\\
0.3472	6.6680905035952\\
0.3476	5.92040987504562\\
0.348	6.83593717531041\\
0.3484	6.82067838697266\\
0.3488	6.79016081029717\\
0.3492	5.93566866338337\\
0.3496	5.84411593335689\\
0.35	6.50024383187998\\
0.3504	7.62939416887322\\
0.3508	7.18688930707858\\
0.3512	6.74438444528393\\
0.3516	7.23266567209181\\
0.352	6.94274869367463\\
0.3524	6.48498504354224\\
0.3528	6.89697232866139\\
0.3532	8.02612266565463\\
0.3536	7.62939416887322\\
0.354	5.72204562665492\\
0.3544	6.72912565694618\\
0.3548	7.36999476713153\\
0.3552	8.10241660734336\\
0.3556	7.75146447557519\\
0.356	8.81957965921744\\
0.3564	6.85119596364815\\
0.3568	7.15637173040308\\
0.3572	6.51550262021773\\
0.3576	6.11877412343632\\
0.358	5.66101047330393\\
0.3584	6.72912565694618\\
0.3588	7.85827599393942\\
0.3592	7.21740688375407\\
0.3596	6.8664547519859\\
0.36	6.65283171525745\\
0.3604	6.13403291177407\\
0.3608	7.12585415372759\\
0.3612	8.30078085573407\\
0.3616	7.84301720560167\\
0.362	7.40051234380703\\
0.3624	7.14111294206534\\
0.3628	7.88879357061491\\
0.3632	6.85119596364815\\
0.3636	7.98034630064139\\
0.364	8.60595662248899\\
0.3644	7.87353478227717\\
0.3648	8.72802692919097\\
0.3652	7.56835901552224\\
0.3656	7.62939416887322\\
0.366	7.62939416887322\\
0.3664	7.2937008254428\\
0.3668	7.67517053388646\\
0.3672	8.16345176069435\\
0.3676	8.66699177583998\\
0.368	8.74328571752871\\
0.3684	9.15527300264787\\
0.3688	7.08007778871435\\
0.3692	7.32421840211829\\
0.3696	6.80541959863491\\
0.37	7.2937008254428\\
0.3704	7.43102992048252\\
0.3708	7.50732386217125\\
0.3712	7.62939416887322\\
0.3716	7.53784143884674\\
0.372	6.88171354032365\\
0.3724	6.11877412343632\\
0.3728	7.4920650738335\\
0.3732	8.27026327905857\\
0.3736	7.2937008254428\\
0.374	7.21740688375407\\
0.3744	8.04138145399238\\
0.3748	7.2937008254428\\
0.3752	7.84301720560167\\
0.3756	8.46862752744928\\
0.376	7.78198205225069\\
0.3764	7.55310022718449\\
0.3768	8.04138145399238\\
0.3772	8.31603964407181\\
0.3776	8.23974570238308\\
0.378	8.10241660734336\\
0.3784	7.4920650738335\\
0.3788	7.88879357061491\\
0.3792	7.23266567209181\\
0.3796	7.15637173040308\\
0.38	7.30895961378055\\
0.3804	8.1787105490321\\
0.3808	7.9193111472904\\
0.3812	7.14111294206534\\
0.3816	5.90515108670787\\
0.382	5.43212864823773\\
0.3824	7.43102992048252\\
0.3828	7.20214809541632\\
0.3832	8.46862752744928\\
0.3836	7.79724084058843\\
0.384	6.50024383187998\\
0.3844	7.03430142370111\\
0.3848	6.62231413858196\\
0.3852	7.27844203710505\\
0.3856	7.17163051874083\\
0.386	7.38525355546928\\
0.3864	7.40051234380703\\
0.3868	7.59887659219773\\
0.3872	7.55310022718449\\
0.3876	7.18688930707858\\
0.388	6.82067838697266\\
0.3884	8.08715781900561\\
0.3888	7.11059536538984\\
0.3892	6.14929170011182\\
0.3896	6.62231413858196\\
0.39	6.62231413858196\\
0.3904	6.53076140855548\\
0.3908	6.82067838697266\\
0.3912	6.79016081029717\\
0.3916	8.27026327905857\\
0.392	7.90405235895266\\
0.3924	7.81249962892618\\
0.3928	7.26318324876731\\
0.3932	7.26318324876731\\
0.3936	6.75964323362168\\
0.394	6.45446746686675\\
0.3944	5.79833956834365\\
0.3948	5.32531712987351\\
0.3952	6.79016081029717\\
0.3956	6.94274869367463\\
0.396	8.81957965921744\\
0.3964	7.0648190003766\\
0.3968	7.17163051874083\\
0.3972	7.46154749715801\\
0.3976	8.23974570238308\\
0.398	7.21740688375407\\
0.3984	7.522582650509\\
0.3988	7.47680628549576\\
0.3992	6.95800748201238\\
0.3996	7.62939416887322\\
0.4	6.6680905035952\\
0.4004	6.69860808027069\\
0.4008	6.79016081029717\\
0.4012	7.0648190003766\\
0.4016	5.90515108670787\\
0.402	7.32421840211829\\
0.4024	6.53076140855548\\
0.4028	6.69860808027069\\
0.4032	7.67517053388646\\
0.4036	7.38525355546928\\
0.404	7.4920650738335\\
0.4044	7.88879357061491\\
0.4048	7.50732386217125\\
0.4052	6.83593717531041\\
0.4056	6.88171354032365\\
0.406	7.01904263536336\\
0.4064	8.01086387731688\\
0.4068	7.81249962892618\\
0.4072	5.59997531995294\\
0.4076	6.34765594850252\\
0.408	6.69860808027069\\
0.4084	8.46862752744928\\
0.4088	9.38415482771406\\
0.4092	7.27844203710505\\
0.4096	6.82067838697266\\
0.41	6.19506806512506\\
0.4104	7.20214809541632\\
0.4108	7.20214809541632\\
0.4112	7.27844203710505\\
0.4116	7.9193111472904\\
0.412	7.79724084058843\\
0.4124	7.30895961378055\\
0.4128	7.58361780385998\\
0.4132	7.44628870882026\\
0.4136	6.98852505868787\\
0.414	7.43102992048252\\
0.4144	7.41577113214477\\
0.4148	7.2937008254428\\
0.4152	6.51550262021773\\
0.4156	7.73620568723745\\
0.416	6.37817352517801\\
0.4164	6.60705535024421\\
0.4168	6.65283171525745\\
0.4172	7.70568811056195\\
0.4176	7.11059536538984\\
0.418	7.27844203710505\\
0.4184	6.50024383187998\\
0.4188	7.12585415372759\\
0.4192	7.12585415372759\\
0.4196	6.60705535024421\\
0.42	6.30187958348928\\
0.4204	6.85119596364815\\
0.4208	6.57653777356872\\
0.4212	6.42394989019125\\
0.4216	7.36999476713153\\
0.422	7.0648190003766\\
0.4224	7.26318324876731\\
0.4228	6.68334929193294\\
0.4232	6.92748990533689\\
0.4236	7.82775841726393\\
0.424	7.04956021203886\\
0.4244	6.28662079515153\\
0.4248	6.77490202195942\\
0.4252	6.31713837182703\\
0.4256	7.12585415372759\\
0.426	7.70568811056195\\
0.4264	7.81249962892618\\
0.4268	6.39343231351576\\
0.4272	6.80541959863491\\
0.4276	6.42394989019125\\
0.428	6.60705535024421\\
0.4284	6.10351533509858\\
0.4288	5.64575168496618\\
0.4292	6.74438444528393\\
0.4296	5.82885714501914\\
0.43	6.60705535024421\\
0.4304	6.37817352517801\\
0.4308	6.07299775842308\\
0.4312	7.12585415372759\\
0.4316	7.4920650738335\\
0.432	6.94274869367463\\
0.4324	8.16345176069435\\
0.4328	7.53784143884674\\
0.4332	6.79016081029717\\
0.4336	6.48498504354224\\
0.434	6.69860808027069\\
0.4344	7.69042932222421\\
0.4348	7.27844203710505\\
0.4352	7.35473597879379\\
0.4356	7.50732386217125\\
0.436	6.13403291177407\\
0.4364	7.17163051874083\\
0.4368	7.04956021203886\\
0.4372	7.50732386217125\\
0.4376	6.30187958348928\\
0.438	7.24792446042956\\
0.4384	5.61523410829069\\
0.4388	6.59179656190646\\
0.4392	1.03759760696676\\
0.4396	0.946044876940279\\
0.44	0.793456993562815\\
0.4404	0.564575168496618\\
0.4408	1.14440912533098\\
0.4412	0.68664547519859\\
0.4416	0.4272460734569\\
0.442	0.671386686860844\\
0.4424	1.0528563953045\\
0.4428	0.625610321847604\\
0.4432	0.915527300264787\\
0.4436	0.610351533509858\\
0.444	0.47302243847014\\
0.4444	0.930786088602533\\
0.4448	0.915527300264787\\
0.4452	0.503540015145633\\
0.4456	0.762939416887322\\
0.446	0.747680628549576\\
0.4464	0.793456993562815\\
0.4468	0.549316380158872\\
0.4472	0.823974570238308\\
0.4476	0.854492146913801\\
0.448	0.808715781900561\\
0.4484	0.885009723589294\\
0.4488	0.762939416887322\\
0.4492	0.68664547519859\\
0.4496	1.17492670200648\\
0.45	0.930786088602533\\
0.4504	0.732421840211829\\
0.4508	0.717163051874083\\
0.4512	0.961303665278026\\
0.4516	0.732421840211829\\
0.452	0.671386686860844\\
0.4524	0.854492146913801\\
0.4528	0.839233358576055\\
0.4532	0.793456993562815\\
0.4536	0.732421840211829\\
0.454	0.793456993562815\\
0.4544	0.701904263536336\\
0.4548	0.854492146913801\\
0.4552	0.610351533509858\\
0.4556	0.869750935251547\\
0.456	0.823974570238308\\
0.4564	0.640869110185351\\
0.4568	0.915527300264787\\
0.4572	0.732421840211829\\
0.4576	0.869750935251547\\
0.458	0.854492146913801\\
0.4584	0.808715781900561\\
0.4588	0.701904263536336\\
0.4592	0.839233358576055\\
0.4596	0.930786088602533\\
0.46	0.717163051874083\\
0.4604	0.823974570238308\\
0.4608	0.732421840211829\\
0.4612	0.808715781900561\\
0.4616	0.762939416887322\\
0.462	0.793456993562815\\
0.4624	0.823974570238308\\
0.4628	0.656127898523097\\
0.4632	0.518798803483379\\
0.4636	1.03759760696676\\
0.464	0.823974570238308\\
0.4644	0.503540015145633\\
0.4648	0.808715781900561\\
0.4652	0.793456993562815\\
0.4656	0.549316380158872\\
0.466	1.03759760696676\\
0.4664	0.808715781900561\\
0.4668	0.488281226807886\\
0.4672	0.778198205225069\\
0.4676	0.869750935251547\\
0.468	0.518798803483379\\
0.4684	0.732421840211829\\
0.4688	0.854492146913801\\
0.4692	0.869750935251547\\
0.4696	0.762939416887322\\
0.47	0.656127898523097\\
0.4704	0.762939416887322\\
0.4708	0.579833956834365\\
0.4712	0.885009723589294\\
0.4716	0.762939416887322\\
0.472	0.671386686860844\\
0.4724	0.671386686860844\\
0.4728	0.595092745172111\\
0.4732	0.68664547519859\\
0.4736	0.808715781900561\\
0.474	0.991821241953519\\
0.4744	1.02233881862901\\
0.4748	0.869750935251547\\
0.4752	0.701904263536336\\
0.4756	0.717163051874083\\
0.476	0.595092745172111\\
0.4764	0.778198205225069\\
0.4768	0.503540015145633\\
0.4772	0.778198205225069\\
0.4776	0.885009723589294\\
0.478	0.518798803483379\\
0.4784	0.671386686860844\\
0.4788	1.12915033699324\\
0.4792	0.595092745172111\\
0.4796	0.793456993562815\\
0.48	1.03759760696676\\
0.4804	0.991821241953519\\
0.4808	0.915527300264787\\
0.4812	0.778198205225069\\
0.4816	0.778198205225069\\
0.482	0.68664547519859\\
0.4824	0.534057591821126\\
0.4828	1.03759760696676\\
0.4832	1.0528563953045\\
0.4836	0.68664547519859\\
0.484	0.762939416887322\\
0.4844	0.854492146913801\\
0.4848	0.823974570238308\\
0.4852	1.09863276031774\\
0.4856	0.823974570238308\\
0.486	0.732421840211829\\
0.4864	0.885009723589294\\
0.4868	0.793456993562815\\
0.4872	0.640869110185351\\
0.4876	0.854492146913801\\
0.488	1.00708003029127\\
0.4884	0.717163051874083\\
0.4888	0.793456993562815\\
0.4892	0.625610321847604\\
0.4896	0.854492146913801\\
0.49	0.671386686860844\\
0.4904	0.656127898523097\\
0.4908	0.885009723589294\\
0.4912	0.47302243847014\\
0.4916	0.885009723589294\\
0.492	0.885009723589294\\
0.4924	0.564575168496618\\
0.4928	0.885009723589294\\
0.4932	0.885009723589294\\
0.4936	0.869750935251547\\
0.494	0.747680628549576\\
0.4944	0.793456993562815\\
0.4948	0.961303665278026\\
0.4952	0.854492146913801\\
0.4956	0.671386686860844\\
0.496	0.762939416887322\\
0.4964	0.732421840211829\\
0.4968	0.946044876940279\\
0.4972	0.961303665278026\\
0.4976	0.564575168496618\\
0.498	0.701904263536336\\
0.4984	1.11389154865549\\
0.4988	0.701904263536336\\
0.4992	1.0528563953045\\
0.4996	0.534057591821126\\
0.5	0.762939416887322\\
};
\addlegendentry{$Y_i$};

\end{axis}
\end{tikzpicture}%

==> large_adaptive.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
axis on top,
scale only axis,
xmin=0.005,
xmax=0.705,
xlabel={$\Delta_n$},
ymin=0.005,
ymax=1.205,
ylabel={$\kappa_n^2$},
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(16pt)=(1,1,0); rgb(40pt)=(1,0,0); rgb(63pt)=(0.0416667,0,0)},
colorbar,
point meta min=0,
point meta max=1
]
\addplot [forget plot] graphics [xmin=0.005,xmax=0.705,ymin=0.005,ymax=1.205] {large_adaptive.png};
\end{axis}
\end{tikzpicture}%

==> large_nonadaptive.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
axis on top,
scale only axis,
xmin=0.005,
xmax=0.705,
xlabel={$\Delta_n$},
ymin=0.005,
ymax=1.205,
ylabel={$\kappa_n^2$},
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(16pt)=(1,1,0); rgb(40pt)=(1,0,0); rgb(63pt)=(0.0416667,0,0)},
colorbar,
point meta min=0,
point meta max=1
]
\addplot [forget plot] graphics [xmin=0.005,xmax=0.705,ymin=0.005,ymax=1.205] {large_nonadaptive.png};
\end{axis}
\end{tikzpicture}%

==> medium_adaptive.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
axis on top,
scale only axis,
xmin=0.005,
xmax=0.705,
xlabel={$\Delta_n$},
ymin=0.005,
ymax=1.205,
ylabel={$\kappa_n^2$},
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(16pt)=(1,1,0); rgb(40pt)=(1,0,0); rgb(63pt)=(0.0416667,0,0)},
colorbar,
point meta min=0,
point meta max=1
]
\addplot [forget plot] graphics [xmin=0.005,xmax=0.705,ymin=0.005,ymax=1.205] {medium_adaptive.png};
\end{axis}
\end{tikzpicture}%

==> medium_nonadaptive.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
axis on top,
scale only axis,
xmin=0.005,
xmax=0.705,
xlabel={$\Delta_n$},
ymin=0.005,
ymax=1.205,
ylabel={$\kappa_n^2$},
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(16pt)=(1,1,0); rgb(40pt)=(1,0,0); rgb(63pt)=(0.0416667,0,0)},
colorbar,
point meta min=0,
point meta max=1
]
\addplot [forget plot] graphics [xmin=0.005,xmax=0.705,ymin=0.005,ymax=1.205] {medium_nonadaptive.png};
\end{axis}
\end{tikzpicture}%

==> model.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=6,
name=plot1,
ytick={1,5},
yticklabels={$\sigma_0^2$,$\sigma_0^2 + \sigma_n^2$},
%title={Variance function},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.328125	1\\
0.330078125	5\\
0.37890625	5\\
0.380859375	1\\
0.998046875	1\\
};
\addlegendentry{$\lambda_n^2$};

\end{axis}

\begin{axis}[%
yshift=-.5cm,
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=1,
ymin=-4, %5.79582779901603,
ymax=10, %11.6342786474496,
ytick={0,4},
yticklabels={$0$,$\Delta_n$},
at=(plot1.below south west),
anchor=above north west,
%title={Mean function and data},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.328125	0\\
0.330078125	4\\
0.37890625	4\\
0.380859375	0\\
0.998046875	0\\
};
\addlegendentry{$\mu_n$};

\addplot [color=black,only marks,mark=*,mark options={solid},mark size=.7pt]
  table[row sep=crcr]{%
0	-1.27166778821102\\
0.001953125	0.272601061641828\\
0.00390625	0.317468464887969\\
0.005859375	1.49836827592653\\
0.0078125	-1.55380079114989\\
0.009765625	-0.354291622942114\\
0.01171875	0.434227622152402\\
0.013671875	-0.101478020404053\\
0.015625	2.02876798537404\\
0.017578125	-0.36721187838228\\
0.01953125	-2.36377484799189\\
0.021484375	0.729858345361788\\
0.0234375	-1.39902075927839\\
0.025390625	1.31488703713417\\
0.02734375	0.40382537467252\\
0.029296875	-0.34416622776304\\
0.03125	-0.980064257303274\\
0.033203125	1.8573454198871\\
0.03515625	0.309538452610443\\
0.037109375	-0.489102726025898\\
0.0390625	-0.694883298029859\\
0.041015625	-0.18039260161668\\
0.04296875	1.25628334419483\\
0.044921875	1.91074361906141\\
0.046875	0.0271929609615699\\
0.048828125	0.427129435909406\\
0.05078125	0.323364836070306\\
0.052734375	-1.64896803402833\\
0.0546875	0.140337987476392\\
0.056640625	-0.498042737564483\\
0.05859375	-0.427773025009844\\
0.060546875	-0.150874342982068\\
0.0625	-2.89081005793843\\
0.064453125	-0.734542060860252\\
0.06640625	0.756215216777615\\
0.068359375	0.120792842515053\\
0.0703125	-0.515905646649828\\
0.072265625	-0.340858419139416\\
0.07421875	-1.07999215135802\\
0.076171875	-0.697388911993461\\
0.078125	-0.582996712654704\\
0.080078125	-0.186125413462525\\
0.08203125	0.587960618326313\\
0.083984375	-0.0210413970099939\\
0.0859375	-0.0797613083325863\\
0.087890625	-0.835514785543058\\
0.08984375	0.978620077590616\\
0.091796875	0.235477911610788\\
0.09375	0.566047741701346\\
0.095703125	0.219290253702244\\
0.09765625	0.807711012773034\\
0.099609375	1.51252674055338\\
0.1015625	-0.431633422559677\\
0.103515625	0.542560581041823\\
0.10546875	0.67929989241518\\
0.107421875	-0.00876691100522949\\
0.109375	1.91194131724684\\
0.111328125	-0.978615854690519\\
0.11328125	-0.486129202750742\\
0.115234375	0.0778979515541982\\
0.1171875	0.0262010031147861\\
0.119140625	-0.222783873783366\\
0.12109375	-0.479705499184321\\
0.123046875	0.824587313965651\\
0.125	-0.0604033266660627\\
0.126953125	-0.806763830134446\\
0.12890625	1.71283780149174\\
0.130859375	0.912158351163016\\
0.1328125	1.48884170716556\\
0.134765625	-0.0267480490239616\\
0.13671875	1.91582423437216\\
0.138671875	0.919677108422164\\
0.140625	-1.80809868670026\\
0.142578125	-1.26530785042028\\
0.14453125	0.58363061550354\\
0.146484375	-0.116187958486345\\
0.1484375	-0.143812268607298\\
0.150390625	1.0747695563459\\
0.15234375	1.70218903333732\\
0.154296875	0.391235336408326\\
0.15625	0.12733157271726\\
0.158203125	2.2509310237358\\
0.16015625	-0.0106779312347955\\
0.162109375	-0.450549182359537\\
0.1640625	-0.595049578928503\\
0.166015625	-0.735669583528822\\
0.16796875	0.0816950618691643\\
0.169921875	-0.860856962954059\\
0.171875	-1.85841048148535\\
0.173828125	-1.28488688986272\\
0.17578125	0.436202165643835\\
0.177734375	1.09128280274507\\
0.1796875	1.20260219158596\\
0.181640625	2.3128636318014\\
0.18359375	-1.08397934684503\\
0.185546875	1.36453423431839\\
0.1875	0.0816802225411862\\
0.189453125	-0.467782226083564\\
0.19140625	-0.426379676073622\\
0.193359375	0.889624635043088\\
0.1953125	0.649750023315031\\
0.197265625	-1.80617860041516\\
0.19921875	1.02469639873353\\
0.201171875	0.825232263674637\\
0.203125	-0.236332264877126\\
0.205078125	-0.981265867280092\\
0.20703125	-0.769588232293259\\
0.208984375	-1.23612287548513\\
0.2109375	-0.0502147066337279\\
0.212890625	-0.388664002173484\\
0.21484375	-0.311945110971043\\
0.216796875	0.221364699595723\\
0.21875	-0.297324985059649\\
0.220703125	-1.69719472604544\\
0.22265625	-0.598709290297369\\
0.224609375	-0.52334681166322\\
0.2265625	-1.71582884452147\\
0.228515625	0.885677856147347\\
0.23046875	-2.16664537207453\\
0.232421875	0.422126880516165\\
0.234375	-0.294809096828677\\
0.236328125	-0.364251326909005\\
0.23828125	0.647656010972976\\
0.240234375	-0.303532208457828\\
0.2421875	-0.226837933093164\\
0.244140625	-0.871580834252285\\
0.24609375	1.12575950072613\\
0.248046875	0.991618788828127\\
0.25	0.686437254221967\\
0.251953125	0.531254292075748\\
0.25390625	0.726437042443583\\
0.255859375	0.694253864306591\\
0.2578125	0.394100620617472\\
0.259765625	0.631624135966954\\
0.26171875	-0.709103389792854\\
0.263671875	0.0293466604210646\\
0.265625	0.550376907895828\\
0.267578125	-0.725482630406697\\
0.26953125	0.00076437211186718\\
0.271484375	-0.187511313262595\\
0.2734375	1.24142423653386\\
0.275390625	0.472488291253168\\
0.27734375	1.09447241004039\\
0.279296875	0.622670090491544\\
0.28125	1.00923380981389\\
0.283203125	-0.0944972340379022\\
0.28515625	0.115152808545682\\
0.287109375	-0.628156990312718\\
0.2890625	0.387572464770539\\
0.291015625	3.07427285791099\\
0.29296875	0.0975863615701024\\
0.294921875	-0.0455946391218843\\
0.296875	0.858255676605597\\
0.298828125	-1.56361874882275\\
0.30078125	1.12822835447902\\
0.302734375	-0.847571706006397\\
0.3046875	0.567507162419829\\
0.306640625	0.276596921064403\\
0.30859375	-0.0670252419765415\\
0.310546875	-0.717278231839388\\
0.3125	0.417311719981165\\
0.314453125	1.1245599083731\\
0.31640625	0.682643240641358\\
0.318359375	1.39609165386057\\
0.3203125	-1.38858915015869\\
0.322265625	0.0192624807277167\\
0.32421875	-1.35035348044184\\
0.326171875	0.114635501042807\\
0.328125	0.541631754233281\\
0.330078125	1.16258933311314\\
0.33203125	5.0786885584529\\
0.333984375	0.776632532004187\\
0.3359375	3.3192223886632\\
0.337890625	0.850741287749383\\
0.33984375	6.9101267678779\\
0.341796875	4.19093893162108\\
0.34375	5.07097171510055\\
0.345703125	3.41227848592466\\
0.34765625	7.54828231664277\\
0.349609375	3.0966689344065\\
0.3515625	6.57528610319965\\
0.353515625	6.57846614062462\\
0.35546875	2.82473370824786\\
0.357421875	4.96007571301482\\
0.359375	4.28308658913358\\
0.361328125	8.72926090637197\\
0.36328125	1.77685755079061\\
0.365234375	0.456841604732591\\
0.3671875	4.69508323149178\\
0.369140625	1.83188970031084\\
0.37109375	2.68262245750645\\
0.373046875	4.74110755544118\\
0.375	1.0974649775319\\
0.376953125	6.3963995257073\\
0.37890625	4.94229386010921\\
0.380859375	-0.767665863240736\\
0.3828125	1.28282508097244\\
0.384765625	-0.474856378163365\\
0.38671875	0.623431046393204\\
0.388671875	-0.347697368062784\\
0.390625	-0.758324119021659\\
0.392578125	-0.737165121759331\\
0.39453125	-1.45103576187043\\
0.396484375	1.52075373827982\\
0.3984375	-2.44723723140752\\
0.400390625	-1.29004640713565\\
0.40234375	-1.98457379012396\\
0.404296875	-1.34294681411466\\
0.40625	-2.79183867725625\\
0.408203125	0.602186340309974\\
0.41015625	0.0404427045739164\\
0.412109375	-1.03091767358149\\
0.4140625	-1.30097558377758\\
0.416015625	-1.3179790335575\\
0.41796875	-0.278455439636323\\
0.419921875	-2.02209299100739\\
0.421875	0.406729842704578\\
0.423828125	-0.0898260513770414\\
0.42578125	-0.342262420618072\\
0.427734375	0.652225769627728\\
0.4296875	0.345744878699431\\
0.431640625	-0.344685690213679\\
0.43359375	0.0307859462285773\\
0.435546875	-0.133347855386595\\
0.4375	-0.626037347851337\\
0.439453125	1.11143973329332\\
0.44140625	1.20216625919678\\
0.443359375	0.0723818568120985\\
0.4453125	-1.02674757140062\\
0.447265625	-1.17297048770748\\
0.44921875	0.251004217139995\\
0.451171875	-0.264622209197059\\
0.453125	-0.813190773939514\\
0.455078125	0.132016782961482\\
0.45703125	-1.18465169494795\\
0.458984375	0.340420554322799\\
0.4609375	-1.59209341809168\\
0.462890625	-2.45376333567772\\
0.46484375	-0.208120578004492\\
0.466796875	-0.981929884246678\\
0.46875	1.53111911748754\\
0.470703125	1.37266970096743\\
0.47265625	-0.612117906861874\\
0.474609375	-0.966737022546305\\
0.4765625	-0.216395399400844\\
0.478515625	-0.316082461732056\\
0.48046875	1.3853174279689\\
0.482421875	-0.348295324735365\\
0.484375	1.20551098077773\\
0.486328125	1.23724348270003\\
0.48828125	2.51972353887408\\
0.490234375	-0.379450135463948\\
0.4921875	-0.475268540860008\\
0.494140625	1.67572534732786\\
0.49609375	-0.73836900204566\\
0.498046875	-1.8155029699211\\
0.5	0.0867283170813456\\
0.501953125	0.500257505461345\\
0.50390625	-0.36298083025264\\
0.505859375	-0.350692048208576\\
0.5078125	-1.36290992914589\\
0.509765625	1.72280393053936\\
0.51171875	0.201372151325068\\
0.513671875	-0.547686792181391\\
0.515625	0.401812363925566\\
0.517578125	0.834395008795874\\
0.51953125	-1.04829671187777\\
0.521484375	0.225263210088234\\
0.5234375	-0.482369729564936\\
0.525390625	1.65071534952283\\
0.52734375	0.158925750798926\\
0.529296875	-1.12468538076751\\
0.53125	-0.111063476751831\\
0.533203125	0.449050978757678\\
0.53515625	2.10058337565659\\
0.537109375	0.0395674680807686\\
0.5390625	0.571572581101139\\
0.541015625	1.20072615149522\\
0.54296875	0.50877197186977\\
0.544921875	-0.869761710738127\\
0.546875	-0.161064554280973\\
0.548828125	-0.657824946263411\\
0.55078125	0.706751835423712\\
0.552734375	1.54031716106385\\
0.5546875	-0.0219416464363183\\
0.556640625	1.05476174337987\\
0.55859375	-0.696757822234483\\
0.560546875	0.159301389996247\\
0.5625	-0.176470135192483\\
0.564453125	1.63025921041222\\
0.56640625	0.293963923026988\\
0.568359375	0.767713166125444\\
0.5703125	-0.341186606627353\\
0.572265625	-0.633402640220587\\
0.57421875	0.394702974050875\\
0.576171875	-0.818438596536134\\
0.578125	-1.3617296829617\\
0.580078125	-0.302117394040501\\
0.58203125	1.59917448056\\
0.583984375	-0.392321104110261\\
0.5859375	0.2208284409268\\
0.587890625	-0.593721862407763\\
0.58984375	-2.05039292357894\\
0.591796875	0.000427092956795699\\
0.59375	1.69365989635426\\
0.595703125	-0.331528303669614\\
0.59765625	-1.15014456214077\\
0.599609375	-0.990672224244249\\
0.6015625	0.36418987361591\\
0.603515625	-0.420331294492087\\
0.60546875	0.983621685419538\\
0.607421875	-0.275765177868451\\
0.609375	-2.08552388544554\\
0.611328125	-0.439471263801129\\
0.61328125	0.711924471780307\\
0.615234375	1.02647611247127\\
0.6171875	1.28493457593153\\
0.619140625	1.00072030940208\\
0.62109375	1.07339134627375\\
0.623046875	1.89403249947036\\
0.625	1.53443238038807\\
0.626953125	0.175588572867721\\
0.62890625	-0.476117770543103\\
0.630859375	-0.279748600272147\\
0.6328125	0.702630354737013\\
0.634765625	1.20817483441273\\
0.63671875	-0.247559303945697\\
0.638671875	1.51267048749378\\
0.640625	-0.7249471313252\\
0.642578125	-0.465331128824505\\
0.64453125	-0.386950876588869\\
0.646484375	-0.661950396212133\\
0.6484375	0.869901287630143\\
0.650390625	-0.187085902979447\\
0.65234375	1.85153725956133\\
0.654296875	-0.00612852633140312\\
0.65625	1.86628025483063\\
0.658203125	-2.42996842750187\\
0.66015625	0.361816763241999\\
0.662109375	0.28348347922447\\
0.6640625	1.93518896339976\\
0.666015625	0.26172399750755\\
0.66796875	1.77916155128747\\
0.669921875	1.89273585111754\\
0.671875	-0.620315771501532\\
0.673828125	-1.19065664915877\\
0.67578125	0.858194013398248\\
0.677734375	-0.815076993552939\\
0.6796875	-0.157153194098569\\
0.681640625	-0.57122878193444\\
0.68359375	0.100810656571879\\
0.685546875	0.596424919007225\\
0.6875	0.712203758302683\\
0.689453125	0.135641331381315\\
0.69140625	-0.946908650147081\\
0.693359375	-0.846927712134812\\
0.6953125	0.292302758355774\\
0.697265625	-2.18430098739831\\
0.69921875	-1.1744446819416\\
0.701171875	-1.56576879309518\\
0.703125	-0.327946760207234\\
0.705078125	0.485221314327098\\
0.70703125	2.36475023131983\\
0.708984375	-0.00412699685180163\\
0.7109375	-1.06763826470721\\
0.712890625	-0.453548812787324\\
0.71484375	0.458221265526956\\
0.716796875	1.02184682466807\\
0.71875	-0.459074773381557\\
0.720703125	-0.00460984853196248\\
0.72265625	1.18586171245979\\
0.724609375	0.223739385081001\\
0.7265625	0.0803921464566392\\
0.728515625	-0.331067567611258\\
0.73046875	-0.384628184813542\\
0.732421875	1.05800356400635\\
0.734375	-0.531659503439473\\
0.736328125	-0.0472704836299595\\
0.73828125	-1.03381934225619\\
0.740234375	0.603745412931217\\
0.7421875	0.249176129302689\\
0.744140625	0.441543759286352\\
0.74609375	-0.0269261994974991\\
0.748046875	-0.742098319849642\\
0.75	-0.0853149656912873\\
0.751953125	-1.28410901693446\\
0.75390625	-0.338595730021309\\
0.755859375	2.30718974037581\\
0.7578125	1.67231314356343\\
0.759765625	0.867775593972684\\
0.76171875	0.438064361126107\\
0.763671875	0.826555358553944\\
0.765625	0.389500770963905\\
0.767578125	0.931750176614006\\
0.76953125	1.20576304887843\\
0.771484375	-1.02125774616471\\
0.7734375	-0.190989420247841\\
0.775390625	-0.0271508369412635\\
0.77734375	-0.555118902967644\\
0.779296875	-0.99418358873701\\
0.78125	1.27212028110039\\
0.783203125	0.667813341500724\\
0.78515625	-0.910776016078354\\
0.787109375	-1.05267803099034\\
0.7890625	0.427199293430865\\
0.791015625	-0.688838339002031\\
0.79296875	-1.19829922927499\\
0.794921875	-0.247457952125263\\
0.796875	-0.844733711961044\\
0.798828125	0.8496173026788\\
0.80078125	2.30657297317478\\
0.802734375	-1.70095270471251\\
0.8046875	0.837502845120798\\
0.806640625	0.422432494678601\\
0.80859375	-0.842555517705268\\
0.810546875	0.961657957223328\\
0.8125	-0.888374702292468\\
0.814453125	-1.88224969715746\\
0.81640625	-1.12331425958842\\
0.818359375	0.578163340675228\\
0.8203125	0.410310225828305\\
0.822265625	1.00265489986213\\
0.82421875	0.490773048548577\\
0.826171875	1.26035451841525\\
0.828125	-2.00481319036761\\
0.830078125	-0.304505117860782\\
0.83203125	-0.363203665834863\\
0.833984375	-0.0578843984491967\\
0.8359375	1.06718342047092\\
0.837890625	-0.676424237672654\\
0.83984375	0.252453550706925\\
0.841796875	-1.91066719078524\\
0.84375	-0.915356919000047\\
0.845703125	0.940144942266218\\
0.84765625	-1.74346399170848\\
0.849609375	1.41484583281253\\
0.8515625	-0.484102254652915\\
0.853515625	0.527767287346673\\
0.85546875	-1.17627806113663\\
0.857421875	0.754808667411421\\
0.859375	-0.00141054873326337\\
0.861328125	1.25406120773463\\
0.86328125	-0.546744433676627\\
0.865234375	-0.735355041208454\\
0.8671875	-0.75607785640445\\
0.869140625	1.97470748729788\\
0.87109375	-0.329711424997622\\
0.873046875	-1.60901285101865\\
0.875	0.948567191775018\\
0.876953125	0.0249524334189855\\
0.87890625	-0.355872279070031\\
0.880859375	0.516817438651862\\
0.8828125	0.887479404587351\\
0.884765625	-0.637178487201119\\
0.88671875	0.110897549706261\\
0.888671875	-0.310654911893074\\
0.890625	-0.578100007827911\\
0.892578125	0.475524665398504\\
0.89453125	0.72136699120708\\
0.896484375	-1.3701371633057\\
0.8984375	1.11012753486938\\
0.900390625	0.148839775424428\\
0.90234375	-0.236035644855455\\
0.904296875	-1.58848113102144\\
0.90625	-0.25721190952122\\
0.908203125	-0.069559770118292\\
0.91015625	0.10379903918934\\
0.912109375	-0.436501148425536\\
0.9140625	0.926094999471242\\
0.916015625	1.56802852073084\\
0.91796875	1.24362970575867\\
0.919921875	-0.230549272537495\\
0.921875	0.335603822076224\\
0.923828125	0.406721273331928\\
0.92578125	-0.621799091341462\\
0.927734375	-0.0114872261341042\\
0.9296875	-0.589718538000468\\
0.931640625	0.0687555533293624\\
0.93359375	1.61003707873179\\
0.935546875	-0.187034372232715\\
0.9375	-0.730761386776218\\
0.939453125	1.3774385034702\\
0.94140625	0.873068216507411\\
0.943359375	-0.525401652549943\\
0.9453125	-0.736997846759805\\
0.947265625	1.41089525544194\\
0.94921875	0.031370406268054\\
0.951171875	0.185254701977038\\
0.953125	0.349281907932582\\
0.955078125	-0.629057932920794\\
0.95703125	1.08888301706389\\
0.958984375	2.35313673520053\\
0.9609375	-2.48782445404433\\
0.962890625	0.197965572095226\\
0.96484375	0.945361175620147\\
0.966796875	-0.795836328368697\\
0.96875	0.0897365350466332\\
0.970703125	0.170593256528294\\
0.97265625	-0.599750441177628\\
0.974609375	0.706568072737321\\
0.9765625	1.21485001025535\\
0.978515625	0.223225742091345\\
0.98046875	0.3696624507277\\
0.982421875	-0.546501152528594\\
0.984375	1.11848970385299\\
0.986328125	-0.0902705825842489\\
0.98828125	0.440656812137591\\
0.990234375	1.17476174186574\\
0.9921875	-0.297240150903039\\
0.994140625	-0.194183578747852\\
0.99609375	0.0905569245425025\\
0.998046875	-0.223315515921981\\
};
\addlegendentry{$Y_i$};

\addplot [
color=blue,
solid,
line width=2pt
]
coordinates{
 (0.33,-3.5)(0.38,-3.5) 
};

\addlegendentry{$I_n$};


\end{axis}


\end{tikzpicture}%

==> sim_heterogeneous.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=1,
ymin=-4,
ymax=4,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=black,only marks,mark=*,mark options={solid},mark size=.7pt]
  table[row sep=crcr]{%
0	-0.811453682357813\\
0.000927213722763097	1.5090245457707\\
0.00185442744552619	-0.847512873353886\\
0.00278164116828929	2.1091336219861\\
0.00370885489105239	2.34913185013937\\
0.00463606861381548	0.858548758767753\\
0.00556328233657858	-0.728610914248988\\
0.00649049605934168	-1.24328194875842\\
0.00741770978210477	0.694958767329799\\
0.00834492350486787	0.560501486353945\\
0.00927213722763097	-1.40425782281686\\
0.0101993509503941	0.256236558740355\\
0.0111265646731572	1.67513343300188\\
0.0120537783959203	-1.02412582707505\\
0.0129809921186834	-0.708191967100188\\
0.0139082058414465	-0.705007288919193\\
0.0148354195642095	-1.50339235709325\\
0.0157626332869726	-0.984712415312466\\
0.0166898470097357	1.8931670378751\\
0.0176170607324988	1.59614022699794\\
0.0185442744552619	0.440321687497295\\
0.019471488178025	-2.23127221962498\\
0.0203987019007881	-0.175202182001442\\
0.0213259156235512	0.529924851645\\
0.0222531293463143	1.007321136923\\
0.0231803430690774	0.404656521781313\\
0.0241075567918405	-0.551820734080786\\
0.0250347705146036	-0.205045437039864\\
0.0259619842373667	-1.1638634870462\\
0.0268891979601298	-0.635744176222137\\
0.0278164116828929	0.159017916833541\\
0.028743625405656	0.573103472583083\\
0.0296708391284191	-0.139763254065337\\
0.0305980528511822	-0.139455333978778\\
0.0315252665739453	1.7278057156086\\
0.0324524802967084	-0.460944689667527\\
0.0333796940194715	-0.55027345020374\\
0.0343069077422346	-0.556671998146657\\
0.0352341214649977	0.837160124445948\\
0.0361613351877608	0.166950182263478\\
0.0370885489105239	0.576553296400189\\
0.038015762633287	-0.255774932824044\\
0.0389429763560501	-1.65545631706142\\
0.0398701900788132	0.0432763467601465\\
0.0407974038015763	1.12261651819811\\
0.0417246175243394	0.0913513604860088\\
0.0426518312471025	0.475917349010213\\
0.0435790449698656	-1.49639069639181\\
0.0445062586926286	-0.48116438855931\\
0.0454334724153917	-1.70823254950245\\
0.0463606861381548	-0.708032995800258\\
0.0472878998609179	-1.1047687735132\\
0.048215113583681	0.101016010190306\\
0.0491423273064441	0.743731655737294\\
0.0500695410292072	0.907923998340997\\
0.0509967547519703	0.184188188414135\\
0.0519239684747334	-0.873892225582219\\
0.0528511821974965	-0.0418344772076244\\
0.0537783959202596	-0.958923901962652\\
0.0547056096430227	1.06690628057797\\
0.0556328233657858	-0.280905139042842\\
0.0565600370885489	0.0406096539436794\\
0.057487250811312	2.14807948635463\\
0.0584144645340751	0.0863338101172489\\
0.0593416782568382	1.21949437431053\\
0.0602688919796013	-0.775064325091311\\
0.0611961057023644	0.708841070444193\\
0.0621233194251275	-2.68411591543524\\
0.0630505331478906	1.32570214890744\\
0.0639777468706537	-0.499462881169935\\
0.0649049605934168	-0.788545655357521\\
0.0658321743161799	-0.0900562913569799\\
0.066759388038943	0.329760462014826\\
0.0676866017617061	-0.0423632973760134\\
0.0686138154844692	-0.763669305524594\\
0.0695410292072323	0.35578652075599\\
0.0704682429299954	-0.34296986421756\\
0.0713954566527585	1.19937174016248\\
0.0723226703755216	-1.7704227363862\\
0.0732498840982847	-0.372154354701059\\
0.0741770978210478	0.126569013982174\\
0.0751043115438109	-1.13732685493703\\
0.0760315252665739	-0.33321078685426\\
0.076958738989337	-2.41814181781619\\
0.0778859527121001	2.66179365469957\\
0.0788131664348632	1.1247292354209\\
0.0797403801576263	1.55214175926308\\
0.0806675938803894	-0.120498833619335\\
0.0815948076031525	0.666491635764327\\
0.0825220213259156	0.360121039412021\\
0.0834492350486787	-1.25964324433352\\
0.0843764487714418	0.452396345825326\\
0.0853036624942049	-0.203167178316535\\
0.086230876216968	-1.37539405099862\\
0.0871580899397311	-0.213236259242002\\
0.0880853036624942	0.358288513065935\\
0.0890125173852573	-1.29745283431114\\
0.0899397311080204	0.925981198263472\\
0.0908669448307835	0.162736684456949\\
0.0917941585535466	-0.653865805771424\\
0.0927213722763097	1.04633677768805\\
0.0936485859990728	-0.521417791694556\\
0.0945757997218359	-1.05346699772886\\
0.095503013444599	-0.129352861075278\\
0.0964302271673621	0.0124023792805261\\
0.0973574408901252	-1.27033485903148\\
0.0982846546128883	0.688045676953264\\
0.0992118683356514	-0.115956000070791\\
0.100139082058414	0.172565809915648\\
0.101066295781178	0.259778899994271\\
0.101993509503941	-1.32707980514214\\
0.102920723226704	0.786937633391805\\
0.103847936949467	-0.120062451060978\\
0.10477515067223	-0.699970492565256\\
0.105702364394993	-1.57938438664018\\
0.106629578117756	-0.168241896100138\\
0.107556791840519	-0.355689013576126\\
0.108484005563282	-0.639143604893686\\
0.109411219286045	-1.39671509226689\\
0.110338433008809	1.41819118327208\\
0.111265646731572	0.0866443405091494\\
0.112192860454335	1.18049969194481\\
0.113120074177098	-2.32271738055096\\
0.114047287899861	-1.25515431260694\\
0.114974501622624	1.35709210065261\\
0.115901715345387	-0.613605604141418\\
0.11682892906815	0.125381558062159\\
0.117756142790913	0.0713589519726112\\
0.118683356513676	0.98130738430526\\
0.119610570236439	-0.277694047803796\\
0.120537783959203	-0.457918185086911\\
0.121464997681966	-1.64628767246612\\
0.122392211404729	0.448577230608046\\
0.123319425127492	-0.980459314938654\\
0.124246638850255	-0.562942747307681\\
0.125173852573018	-1.2842978949188\\
0.126101066295781	1.34933234639755\\
0.127028280018544	0.2948535130294\\
0.127955493741307	-0.895450937881954\\
0.12888270746407	0.547332593438403\\
0.129809921186834	-1.78833172318541\\
0.130737134909597	1.54394783112873\\
0.13166434863236	1.19337882507307\\
0.132591562355123	-1.00177039347594\\
0.133518776077886	1.48320345833999\\
0.134445989800649	1.07935329423006\\
0.135373203523412	0.856917214740741\\
0.136300417246175	-0.00698862543703338\\
0.137227630968938	-0.567734335742371\\
0.138154844691701	-0.251820838865828\\
0.139082058414465	-0.760692369954823\\
0.140009272137228	0.870245723264269\\
0.140936485859991	-1.21468549404534\\
0.141863699582754	-1.10139388002662\\
0.142790913305517	0.630371243816911\\
0.14371812702828	-1.63664785908668\\
0.144645340751043	-0.535676005082345\\
0.145572554473806	-0.0814150333228642\\
0.146499768196569	0.529231961392912\\
0.147426981919332	1.40204056855705\\
0.148354195642096	0.715627642876035\\
0.149281409364859	-0.179817519959968\\
0.150208623087622	0.173198769594368\\
0.151135836810385	-0.604883433038237\\
0.152063050533148	0.61642901410479\\
0.152990264255911	-0.373045742951562\\
0.153917477978674	-1.05671228344205\\
0.154844691701437	0.254676360297075\\
0.1557719054242	1.12441913908539\\
0.156699119146963	-2.24242944724074\\
0.157626332869726	1.22330172795194\\
0.15855354659249	-0.42097378054541\\
0.159480760315253	0.173148377501096\\
0.160407974038016	0.991749152336511\\
0.161335187760779	1.08246185094908\\
0.162262401483542	-0.0306613713108341\\
0.163189615206305	0.0254447026176456\\
0.164116828929068	-0.559158204349015\\
0.165044042651831	1.18176176142867\\
0.165971256374594	-0.820087547756678\\
0.166898470097357	-0.898589697924321\\
0.167825683820121	0.494767456742761\\
0.168752897542884	-0.377647351998884\\
0.169680111265647	0.190918591409774\\
0.17060732498841	-0.337914856697126\\
0.171534538711173	-0.00787366031769171\\
0.172461752433936	0.816023663857155\\
0.173388966156699	-1.50634504360563\\
0.174316179879462	0.950196440952374\\
0.175243393602225	-1.97858221793763\\
0.176170607324988	0.500691035772459\\
0.177097821047752	0.206412238492063\\
0.178025034770515	0.475458431556601\\
0.178952248493278	0.698794053868782\\
0.179879462216041	0.71226535689259\\
0.180806675938804	-1.08887891290795\\
0.181733889661567	0.0840741024922349\\
0.18266110338433	-0.450603466613407\\
0.183588317107093	0.402472637943182\\
0.184515530829856	-0.580174537264905\\
0.185442744552619	-0.588245507094176\\
0.186369958275382	-0.0447182752581625\\
0.187297171998146	0.638847455515773\\
0.188224385720909	-0.167656698854146\\
0.189151599443672	0.27194294984892\\
0.190078813166435	-0.182964725354758\\
0.191006026889198	-2.45195042120886\\
0.191933240611961	1.18693164508797\\
0.192860454334724	1.79778217820066\\
0.193787668057487	-0.642417165971408\\
0.19471488178025	1.10206677024635\\
0.195642095503013	-0.749720745333874\\
0.196569309225777	-0.445792320509185\\
0.19749652294854	-0.664632634579761\\
0.198423736671303	0.985944698274634\\
0.199350950394066	1.79416464380039\\
0.200278164116829	0.76594436889662\\
0.201205377839592	0.606861312131782\\
0.202132591562355	-0.660742720597981\\
0.203059805285118	1.20325528098911\\
0.203987019007881	-3.81440688557488\\
0.204914232730644	-0.742100209117734\\
0.205841446453408	-0.228594419266305\\
0.206768660176171	0.303460227177714\\
0.207695873898934	-0.215437384611736\\
0.208623087621697	-1.42698552506883\\
0.20955030134446	-0.54351697321975\\
0.210477515067223	1.22877660990865\\
0.211404728789986	0.958332064534645\\
0.212331942512749	-0.287581875325216\\
0.213259156235512	-0.968841724031861\\
0.214186369958275	-0.996601827141382\\
0.215113583681038	0.677587752374605\\
0.216040797403802	0.359455235690505\\
0.216968011126565	-0.848786215531714\\
0.217895224849328	-2.62171731803103\\
0.218822438572091	0.378224974718991\\
0.219749652294854	0.778320441617358\\
0.220676866017617	-0.549443368180192\\
0.22160407974038	0.384016815528435\\
0.222531293463143	1.57330276014678\\
0.223458507185906	-0.280292386417376\\
0.224385720908669	-3.10667565052044\\
0.225312934631433	0.516235254063977\\
0.226240148354196	0.352775423739857\\
0.227167362076959	0.836194322659083\\
0.228094575799722	0.838243783717744\\
0.229021789522485	0.151142065190624\\
0.229949003245248	-0.466399245112867\\
0.230876216968011	0.983029351636637\\
0.231803430690774	-1.15236120059932\\
0.232730644413537	-0.245094688994193\\
0.2336578581363	-0.228903532011471\\
0.234585071859064	-1.82803108385581\\
0.235512285581827	-1.24084376605566\\
0.23643949930459	-0.0111765113970875\\
0.237366713027353	0.943867493098728\\
0.238293926750116	-0.501286948159438\\
0.239221140472879	-0.657685604503215\\
0.240148354195642	1.51529172867547\\
0.241075567918405	-0.319320563033968\\
0.242002781641168	0.270645987746848\\
0.242929995363931	0.00103816931092265\\
0.243857209086694	-0.69513542019118\\
0.244784422809458	0.306057465144414\\
0.245711636532221	0.17192478412027\\
0.246638850254984	0.297447625937917\\
0.247566063977747	-0.024260837770749\\
0.24849327770051	0.257094677817657\\
0.249420491423273	-0.259305994528349\\
0.250347705146036	-1.97280721119486\\
0.251274918868799	-0.211643131359842\\
0.252202132591562	1.42271032209686\\
0.253129346314325	-1.37084266983772\\
0.254056560037089	0.857805263882516\\
0.254983773759852	-0.754320785642956\\
0.255910987482615	0.652383191834662\\
0.256838201205378	-1.94328429794107\\
0.257765414928141	-0.919758725055761\\
0.258692628650904	-0.967494348664338\\
0.259619842373667	0.0537870079283632\\
0.26054705609643	0.149228126457003\\
0.261474269819193	-0.46491072201051\\
0.262401483541956	1.60727484949552\\
0.26332869726472	-1.18134566378168\\
0.264255910987483	-1.870220527426\\
0.265183124710246	-0.111676521302394\\
0.266110338433009	0.308633506226891\\
0.267037552155772	-1.96887097024123\\
0.267964765878535	-1.66922280400144\\
0.268891979601298	1.3815706714949\\
0.269819193324061	0.443365566995917\\
0.270746407046824	-0.130516608144483\\
0.271673620769587	-0.855093693929985\\
0.272600834492351	-0.46743328285823\\
0.273528048215114	-0.88595448680722\\
0.274455261937877	-0.586408435046936\\
0.27538247566064	0.537662083165676\\
0.276309689383403	-0.75954812839842\\
0.277236903106166	2.74614730696351\\
0.278164116828929	-1.54595378972695\\
0.279091330551692	-2.06436295349326\\
0.280018544274455	-0.170857580085613\\
0.280945757997218	0.17626425152285\\
0.281872971719981	1.07267205460316\\
0.282800185442745	-0.182085551124741\\
0.283727399165508	-0.378885342076231\\
0.284654612888271	-1.88860898947667\\
0.285581826611034	-0.48727983978516\\
0.286509040333797	-0.534371504088561\\
0.28743625405656	-0.200932907535632\\
0.288363467779323	2.03133352550155\\
0.289290681502086	-0.0747613804346814\\
0.290217895224849	-1.31868181923078\\
0.291145108947612	0.078190459145613\\
0.292072322670376	-0.0625954370335302\\
0.292999536393139	-0.108530083294339\\
0.293926750115902	-2.76286994701301\\
0.294853963838665	0.276461800693033\\
0.295781177561428	0.416085493501188\\
0.296708391284191	-0.201961340051325\\
0.297635605006954	-1.08378244843612\\
0.298562818729717	0.613460441979305\\
0.29949003245248	-2.41919409394375\\
0.300417246175243	0.524132344398505\\
0.301344459898007	-0.340926729755065\\
0.30227167362077	0.791487540127626\\
0.303198887343533	0.547060053262751\\
0.304126101066296	-0.518998252340712\\
0.305053314789059	1.03341601863197\\
0.305980528511822	-1.40066246223327\\
0.306907742234585	1.06256472025132\\
0.307834955957348	0.686269391687123\\
0.308762169680111	1.13565611797374\\
0.309689383402874	0.751118613486235\\
0.310616597125637	0.0353494930636441\\
0.311543810848401	-0.462585641615609\\
0.312471024571164	-0.145196017750088\\
0.313398238293927	1.77405478173982\\
0.31432545201669	-1.2971273335363\\
0.315252665739453	0.617916955196713\\
0.316179879462216	0.0346604361389376\\
0.317107093184979	1.03665226751998\\
0.318034306907742	1.48389676305877\\
0.318961520630505	0.257121937553873\\
0.319888734353268	0.169437012067291\\
0.320815948076032	0.92100411499814\\
0.321743161798795	1.04499391505349\\
0.322670375521558	0.42680523039446\\
0.323597589244321	-1.8168772986789\\
0.324524802967084	0.0620435384469209\\
0.325452016689847	-1.02352983581316\\
0.32637923041261	0.881469164844564\\
0.327306444135373	-0.806627050263372\\
0.328233657858136	1.88101604092697\\
0.329160871580899	0.335767573187946\\
0.330088085303663	0.2537552170375\\
0.331015299026426	-0.872440774204167\\
0.331942512749189	1.10098188822682\\
0.332869726471952	-0.781925818513786\\
0.333796940194715	1.15688840871511\\
0.334724153917478	-0.719805162071295\\
0.335651367640241	-0.866242742694558\\
0.336578581363004	1.21907292721911\\
0.337505795085767	1.37810693348984\\
0.33843300880853	0.312638637360855\\
0.339360222531293	-1.26191956683017\\
0.340287436254057	-0.158997442799015\\
0.34121464997682	-0.0934435149600664\\
0.342141863699583	0.926661834532264\\
0.343069077422346	-0.201944409690957\\
0.343996291145109	-1.02592919068577\\
0.344923504867872	0.244534567832663\\
0.345850718590635	0.395834547919858\\
0.346777932313398	0.136806879834063\\
0.347705146036161	0.432118469755668\\
0.348632359758924	-1.76554995811252\\
0.349559573481688	-0.569332559172839\\
0.350486787204451	-0.0262112140119845\\
0.351414000927214	1.47794910589039\\
0.352341214649977	0.71081268089659\\
0.35326842837274	0.275727388028477\\
0.354195642095503	0.836502749432728\\
0.355122855818266	0.881214033124548\\
0.356050069541029	-0.795817514477857\\
0.356977283263792	0.121187882460947\\
0.357904496986555	0.0187972097264132\\
0.358831710709319	-0.897728868378854\\
0.359758924432082	-0.497156791763819\\
0.360686138154845	1.87458982081956\\
0.361613351877608	0.724535173093286\\
0.362540565600371	-1.0443634254525\\
0.363467779323134	-0.0264478829384963\\
0.364394993045897	1.20697049391631\\
0.36532220676866	0.415150152459975\\
0.366249420491423	0.263151181850243\\
0.367176634214186	-1.744781249209\\
0.368103847936949	0.145065826911138\\
0.369031061659713	1.55517286774131\\
0.369958275382476	0.167605006694914\\
0.370885489105239	-0.444452684694196\\
0.371812702828002	2.30809919382745\\
0.372739916550765	-0.00334195809612942\\
0.373667130273528	0.0342206975451914\\
0.374594343996291	-1.644431713141\\
0.375521557719054	0.611146809583128\\
0.376448771441817	0.883550918407111\\
0.37737598516458	-0.955766859158792\\
0.378303198887344	-0.632085148243173\\
0.379230412610107	0.509194941651197\\
0.38015762633287	-0.280794850858638\\
0.381084840055633	0.14460102777969\\
0.382012053778396	1.85264652041704\\
0.382939267501159	-0.463703942463792\\
0.383866481223922	0.326029968923042\\
0.384793694946685	0.17714503538227\\
0.385720908669448	-1.28665518234525\\
0.386648122392211	0.691615435881993\\
0.387575336114975	0.985959435424742\\
0.388502549837738	0.589871437478211\\
0.389429763560501	-1.39032879213299\\
0.390356977283264	1.00398353404155\\
0.391284191006027	1.42121727986416\\
0.39221140472879	0.663273076276282\\
0.393138618451553	1.22632060232145\\
0.394065832174316	-0.193769056700333\\
0.394993045897079	-2.26681357276593\\
0.395920259619842	-0.20296186820361\\
0.396847473342605	-0.581715385605749\\
0.397774687065369	1.75119714861062\\
0.398701900788132	1.31673927639398\\
0.399629114510895	-0.933719049470578\\
0.400556328233658	-0.53253716023843\\
0.401483541956421	-1.41763413691302\\
0.402410755679184	0.280029890654846\\
0.403337969401947	-2.77877195398408\\
0.40426518312471	-0.184846040444362\\
0.405192396847473	-2.23651528501329\\
0.406119610570236	-0.335830191952164\\
0.407046824293	-0.570899783729684\\
0.407974038015763	1.24178679411015\\
0.408901251738526	-0.971870215252771\\
0.409828465461289	0.93282901933776\\
0.410755679184052	0.686746350891201\\
0.411682892906815	-1.39565634750308\\
0.412610106629578	1.40890712581786\\
0.413537320352341	1.68826738941135\\
0.414464534075104	0.66314889560908\\
0.415391747797867	2.32874595761724\\
0.416318961520631	1.63206742059224\\
0.417246175243394	0.773645388612372\\
0.418173388966157	-0.00601772196028603\\
0.41910060268892	0.236184619699965\\
0.420027816411683	-0.930600753092423\\
0.420955030134446	0.671333959159509\\
0.421882243857209	1.78749723865581\\
0.422809457579972	0.958531959979338\\
0.423736671302735	0.400903548478687\\
0.424663885025498	-1.34326407186079\\
0.425591098748261	1.5648469966008\\
0.426518312471025	0.0722835589139687\\
0.427445526193788	0.139359421099844\\
0.428372739916551	0.473020954345946\\
0.429299953639314	0.59298997711599\\
0.430227167362077	1.00021214951478\\
0.43115438108484	1.19256602789928\\
0.432081594807603	1.35037828361576\\
0.433008808530366	-2.96019085006682\\
0.433936022253129	-0.0948947826099827\\
0.434863235975892	0.567673517201903\\
0.435790449698656	-0.326333374023758\\
0.436717663421419	0.377397760485966\\
0.437644877144182	-1.77118553701891\\
0.438572090866945	-0.169656510335693\\
0.439499304589708	-0.00822214624843689\\
0.440426518312471	-0.510489444908193\\
0.441353732035234	1.35462574708696\\
0.442280945757997	-1.43961778711471\\
0.44320815948076	-0.527637522090985\\
0.444135373203523	1.54514428330827\\
0.445062586926287	0.0827270706212606\\
0.44598980064905	-0.619096963402678\\
0.446917014371813	-0.895209633250545\\
0.447844228094576	1.00615233879467\\
0.448771441817339	0.932607967561398\\
0.449698655540102	0.396261054317129\\
0.450625869262865	-0.13331631922053\\
0.451553082985628	1.88262614267141\\
0.452480296708391	-1.41049538905439\\
0.453407510431154	-1.15741013035493\\
0.454334724153917	-0.421826449062335\\
0.455261937876681	1.28215596296422\\
0.456189151599444	-1.02851035359035\\
0.457116365322207	2.57784357329013\\
0.45804357904497	-1.39141258889389\\
0.458970792767733	0.249708287257013\\
0.459898006490496	0.531609147196781\\
0.460825220213259	-1.99225942686254\\
0.461752433936022	1.45826777508448\\
0.462679647658785	-1.35194505034433\\
0.463606861381548	-1.72350975892447\\
0.464534075104312	-0.698459859107621\\
0.465461288827075	-0.265307554578375\\
0.466388502549838	1.8683523308\\
0.467315716272601	-1.76640778808533\\
0.468242929995364	-0.748592696237874\\
0.469170143718127	0.949148615243947\\
0.47009735744089	0.0856120470471129\\
0.471024571163653	-0.186914411715752\\
0.471951784886416	-1.02013375918829\\
0.472878998609179	-0.229631322217816\\
0.473806212331943	-0.225526920876359\\
0.474733426054706	-0.0970612898722296\\
0.475660639777469	-0.665755006064154\\
0.476587853500232	-0.636675529403285\\
0.477515067222995	-0.231852949566937\\
0.478442280945758	-2.36888466464416\\
0.479369494668521	0.772800792708181\\
0.480296708391284	0.00160804099540979\\
0.481223922114047	0.47236428079079\\
0.48215113583681	-2.44816429419424\\
0.483078349559573	1.79732079189328\\
0.484005563282337	1.03571702744795\\
0.4849327770051	-0.0999499249078355\\
0.485859990727863	1.01729773847822\\
0.486787204450626	-0.504352494441662\\
0.487714418173389	0.157741104490209\\
0.488641631896152	-0.448436788733503\\
0.489568845618915	-1.10943355646064\\
0.490496059341678	1.68538123624828\\
0.491423273064441	-1.52649570709711\\
0.492350486787204	0.240726426818267\\
0.493277700509968	-0.840795367878597\\
0.494204914232731	0.101617339730652\\
0.495132127955494	-0.259319723587273\\
0.496059341678257	0.369627163761114\\
0.49698655540102	-1.22977440429481\\
0.497913769123783	0.34139941579508\\
0.498840982846546	-0.889723895600364\\
0.499768196569309	0.340414943997362\\
0.500695410292072	0.259113625243304\\
0.501622624014835	-1.08321641132069\\
0.502549837737599	-0.339234569188705\\
0.503477051460362	1.42574373644076\\
0.504404265183125	-1.0564264331494\\
0.505331478905888	1.23467837768811\\
0.506258692628651	0.588890844536985\\
0.507185906351414	1.75007038372746\\
0.508113120074177	-0.703143384244231\\
0.50904033379694	2.37048512000384\\
0.509967547519703	1.9153162602884\\
0.510894761242466	0.381100444743191\\
0.51182197496523	-0.0849741581614796\\
0.512749188687993	1.09457556416506\\
0.513676402410756	0.134300897119349\\
0.514603616133519	1.12704195087065\\
0.515530829856282	-0.308282414864831\\
0.516458043579045	0.663324470545995\\
0.517385257301808	0.166245527885039\\
0.518312471024571	-0.461900010678015\\
0.519239684747334	-0.404460975614239\\
0.520166898470097	0.0778337588402728\\
0.521094112192861	-0.696445830225287\\
0.522021325915624	1.32402822874515\\
0.522948539638387	2.30565978211066\\
0.52387575336115	0.275399968145145\\
0.524802967083913	-0.0418379172980344\\
0.525730180806676	-1.77855992009298\\
0.526657394529439	0.679178800901089\\
0.527584608252202	0.702622602768039\\
0.528511821974965	-1.8692311851243\\
0.529439035697728	1.1220040608671\\
0.530366249420491	-1.02417200503936\\
0.531293463143255	1.29408807511729\\
0.532220676866018	-0.171386553618935\\
0.533147890588781	-0.170076563398284\\
0.534075104311544	0.632172428177917\\
0.535002318034307	0.43270769842428\\
0.53592953175707	0.859849647601498\\
0.536856745479833	-0.943186335673062\\
0.537783959202596	0.685985570499334\\
0.538711172925359	1.86766472706161\\
0.539638386648122	1.81760221960803\\
0.540565600370886	1.39194032903869\\
0.541492814093649	1.04974171048714\\
0.542420027816412	-0.823571114323764\\
0.543347241539175	2.00714165212793\\
0.544274455261938	2.31940793208289\\
0.545201668984701	-2.45280399338019\\
0.546128882707464	2.58573759777839\\
0.547056096430227	-0.260765450319994\\
0.54798331015299	-0.181791397116117\\
0.548910523875753	1.87086215930663\\
0.549837737598517	-1.06618257101484\\
0.55076495132128	0.336028383918373\\
0.551692165044043	0.146575291382526\\
0.552619378766806	-1.90136881540788\\
0.553546592489569	1.08610744473367\\
0.554473806212332	0.65877349783551\\
0.555401019935095	-0.279876006819992\\
0.556328233657858	-1.22849115069515\\
0.557255447380621	1.19175531030008\\
0.558182661103384	-0.342219357459682\\
0.559109874826147	-0.950030084841131\\
0.560037088548911	-1.1282252721795\\
0.560964302271674	0.317808396426668\\
0.561891515994437	-1.25898061205131\\
0.5628187297172	0.383896123092445\\
0.563745943439963	0.945432474059294\\
0.564673157162726	0.272658338613072\\
0.565600370885489	-0.980272160114665\\
0.566527584608252	1.22092550391748\\
0.567454798331015	-0.742734529675312\\
0.568382012053778	1.48191625051249\\
0.569309225776542	1.45581420993122\\
0.570236439499305	-1.43677615412373\\
0.571163653222068	-0.985732326246071\\
0.572090866944831	0.626384087675352\\
0.573018080667594	1.55655297406547\\
0.573945294390357	-1.19064543627469\\
0.57487250811312	1.19308294239169\\
0.575799721835883	1.51113189617509\\
0.576726935558646	0.132438575428592\\
0.577654149281409	-0.178542608474798\\
0.578581363004173	0.62793927444048\\
0.579508576726936	-0.285271003396662\\
0.580435790449699	0.0874829079483045\\
0.581363004172462	1.30198841010044\\
0.582290217895225	-0.0356696156037794\\
0.583217431617988	0.656867849335961\\
0.584144645340751	0.384171638243577\\
0.585071859063514	-0.821983665604116\\
0.585999072786277	-0.773325908433476\\
0.58692628650904	0.624189573779661\\
0.587853500231803	0.360379186389032\\
0.588780713954567	-0.205692695526931\\
0.58970792767733	-0.309856431211089\\
0.590635141400093	0.524256728905283\\
0.591562355122856	0.676559111959411\\
0.592489568845619	-0.214352249357049\\
0.593416782568382	0.931441690247997\\
0.594343996291145	2.25082333202703\\
0.595271210013908	0.347599115846903\\
0.596198423736671	0.0989585408477393\\
0.597125637459434	-0.201595851740233\\
0.598052851182198	0.432378292346727\\
0.598980064904961	0.764952771630286\\
0.599907278627724	-1.29782249898086\\
0.600834492350487	1.8983186787647\\
0.60176170607325	0.0155133763743491\\
0.602688919796013	-0.0731975985614695\\
0.603616133518776	-0.551993414675389\\
0.604543347241539	-1.16164831755332\\
0.605470560964302	-1.54809289880803\\
0.606397774687065	0.454826899452221\\
0.607324988409829	0.09189941485798\\
0.608252202132592	0.178205994975767\\
0.609179415855355	-0.14655886047375\\
0.610106629578118	-0.886158630513097\\
0.611033843300881	-2.13740687170993\\
0.611961057023644	0.581934664664751\\
0.612888270746407	-1.28380220206164\\
0.61381548446917	-1.3126546531292\\
0.614742698191933	0.0822947286539613\\
0.615669911914696	0.935835427545411\\
0.616597125637459	0.414115923359991\\
0.617524339360223	0.722096601611255\\
0.618451553082986	1.96924230378412\\
0.619378766805749	0.59745210581547\\
0.620305980528512	-0.403025375794393\\
0.621233194251275	-0.281975239148098\\
0.622160407974038	-1.16221371521456\\
0.623087621696801	-1.75589282685076\\
0.624014835419564	0.537447309655426\\
0.624942049142327	-0.0244799761888381\\
0.62586926286509	-0.571331531371008\\
0.626796476587854	1.20713039261203\\
0.627723690310617	-0.780012828761031\\
0.62865090403338	-1.82463025574564\\
0.629578117756143	0.624528533679071\\
0.630505331478906	-0.236293187503271\\
0.631432545201669	0.238755522045557\\
0.632359758924432	0.278709621677836\\
0.633286972647195	-0.157878565913169\\
0.634214186369958	1.00843541948191\\
0.635141400092721	1.39173265687185\\
0.636068613815485	-0.948853542011602\\
0.636995827538248	-1.57341047200084\\
0.637923041261011	1.16604342802667\\
0.638850254983774	-1.89812770111856\\
0.639777468706537	1.14360348356887\\
0.6407046824293	-0.176739575943076\\
0.641631896152063	-1.33335114308688\\
0.642559109874826	0.604284799605677\\
0.643486323597589	1.21705573047111\\
0.644413537320352	-0.791534025954084\\
0.645340751043115	-0.0508745756594424\\
0.646267964765879	2.2244709047333\\
0.647195178488642	-0.0636741794692667\\
0.648122392211405	-0.468421361738356\\
0.649049605934168	-1.01282544126304\\
0.649976819656931	-1.41051245566279\\
0.650904033379694	0.279318482102785\\
0.651831247102457	0.951454483618135\\
0.65275846082522	2.57958049533851\\
0.653685674547983	-2.46979402788193\\
0.654612888270746	-0.879741201842282\\
0.65554010199351	0.557755061952405\\
0.656467315716273	1.22781712812126\\
0.657394529439036	0.725529629228185\\
0.658321743161799	0.391147209400538\\
0.659248956884562	-0.00207594622511939\\
0.660176170607325	-0.593175507708302\\
0.661103384330088	0.571081605504558\\
0.662030598052851	-0.68618421348786\\
0.662957811775614	-1.11723792361479\\
0.663885025498377	-0.753626334487111\\
0.664812239221141	0.191489020880215\\
0.665739452943904	-1.09051285655859\\
0.666666666666667	1.43245391322799\\
0.66759388038943	0.607538380627188\\
0.668521094112193	-1.2780595531485\\
0.669448307834956	-0.00891850074406854\\
0.670375521557719	-0.17421678156529\\
0.671302735280482	-1.00564168416052\\
0.672229949003245	0.756257483517773\\
0.673157162726008	0.731454330044671\\
0.674084376448771	-0.874643119894006\\
0.675011590171535	-1.20879665869241\\
0.675938803894298	-0.411807831100766\\
0.676866017617061	-1.16241003376119\\
0.677793231339824	-1.79037713095002\\
0.678720445062587	0.809796080731797\\
0.67964765878535	0.541970589009619\\
0.680574872508113	-0.366823084800822\\
0.681502086230876	0.560758700154293\\
0.682429299953639	-1.04295824904593\\
0.683356513676402	0.679540312622049\\
0.684283727399166	-0.200772687103513\\
0.685210941121929	-0.281700904097045\\
0.686138154844692	-1.05641995774817\\
0.687065368567455	-0.398066464418791\\
0.687992582290218	-0.411046605844236\\
0.688919796012981	0.29243300505278\\
0.689847009735744	0.196407402684209\\
0.690774223458507	1.4510822011562\\
0.69170143718127	0.355836672506625\\
0.692628650904033	-0.167040050797594\\
0.693555864626797	-0.574670112163458\\
0.69448307834956	0.268494117137269\\
0.695410292072323	0.0618954603777843\\
0.696337505795086	1.80985350302175\\
0.697264719517849	-0.0312930442415055\\
0.698191933240612	-0.819274429697221\\
0.699119146963375	0.19562454062833\\
0.700046360686138	0.789280525441514\\
0.700973574408901	-0.436936524890088\\
0.701900788131664	-0.333050167957348\\
0.702828001854427	0.529594525484355\\
0.703755215577191	-1.6221553084556\\
0.704682429299954	0.241381468656807\\
0.705609643022717	-1.70210840857803\\
0.70653685674548	-0.390435749579855\\
0.707464070468243	0.129764833763145\\
0.708391284191006	-1.41789572482203\\
0.709318497913769	-2.03045386086971\\
0.710245711636532	-0.571722537071289\\
0.711172925359295	-0.538088894643377\\
0.712100139082058	-0.0579202961420232\\
0.713027352804822	0.434179117310292\\
0.713954566527585	-0.495996804072767\\
0.714881780250348	0.237434815487706\\
0.715808993973111	-0.010153986319262\\
0.716736207695874	-1.8317671871684\\
0.717663421418637	-1.315538464204\\
0.7185906351414	0.434877928307564\\
0.719517848864163	1.30260406897275\\
0.720445062586926	-0.418494079588354\\
0.721372276309689	-1.48356637783678\\
0.722299490032453	-0.481075574841979\\
0.723226703755216	-0.553908341236052\\
0.724153917477979	-1.36517474065816\\
0.725081131200742	1.9692782386168\\
0.726008344923505	-0.118020238126162\\
0.726935558646268	-1.20052675552624\\
0.727862772369031	-0.119030170527804\\
0.728789986091794	-0.405166886105912\\
0.729717199814557	0.403598905449619\\
0.73064441353732	-1.57404921500749\\
0.731571627260083	-0.276068220254822\\
0.732498840982847	0.898851415367917\\
0.73342605470561	1.05814588285571\\
0.734353268428373	-0.322103416189733\\
0.735280482151136	0.777135827395354\\
0.736207695873899	0.36868251723439\\
0.737134909596662	0.681679882808284\\
0.738062123319425	-0.459888616631194\\
0.738989337042188	-0.481830352282673\\
0.739916550764951	0.0754704570107138\\
0.740843764487714	0.839219087646002\\
0.741770978210478	0.966234587603294\\
0.742698191933241	1.23553488446983\\
0.743625405656004	-2.36944382047348\\
0.744552619378767	-2.51199266906828\\
0.74547983310153	-0.970720425436701\\
0.746407046824293	-0.280815579699131\\
0.747334260547056	1.11712309189663\\
0.748261474269819	-1.4041205971665\\
0.749188687992582	0.520790391840648\\
0.750115901715345	-0.646597590520194\\
0.751043115438109	-1.1137723214234\\
0.751970329160872	-0.204363591344074\\
0.752897542883635	-0.106238852314467\\
0.753824756606398	0.770263488714766\\
0.754751970329161	0.211612440881371\\
0.755679184051924	-1.71615430747083\\
0.756606397774687	0.979063885634972\\
0.75753361149745	-0.947310127108109\\
0.758460825220213	0.382249446363942\\
0.759388038942976	-0.0384074070561903\\
0.760315252665739	0.821500429553133\\
0.761242466388503	0.984445615450275\\
0.762169680111266	-1.40483035690534\\
0.763096893834029	-0.884933408253082\\
0.764024107556792	-1.39038067883082\\
0.764951321279555	1.44308072465285\\
0.765878535002318	-1.14460211252943\\
0.766805748725081	0.733430984421383\\
0.767732962447844	0.199990583184942\\
0.768660176170607	0.861700414027748\\
0.76958738989337	-0.57969212288533\\
0.770514603616134	-1.60790728492417\\
0.771441817338897	0.11628594170182\\
0.77236903106166	-1.7159591899156\\
0.773296244784423	-0.0950145612717338\\
0.774223458507186	-0.770717405790357\\
0.775150672229949	-2.97025569008791\\
0.776077885952712	-1.3100219498832\\
0.777005099675475	-0.752786444662571\\
0.777932313398238	-0.303319080980731\\
0.778859527121001	1.34776798166191\\
0.779786740843765	-0.114805074927361\\
0.780713954566528	-0.351925218215863\\
0.781641168289291	0.906857290930473\\
0.782568382012054	0.791965322804472\\
0.783495595734817	-0.30980173578338\\
0.78442280945758	-0.669321439157312\\
0.785350023180343	0.149526640481657\\
0.786277236903106	-1.26284123833162\\
0.787204450625869	-0.276562965364378\\
0.788131664348632	-0.60293673453706\\
0.789058878071395	1.4684333098539\\
0.789986091794159	-0.261861770202101\\
0.790913305516922	0.705195647259077\\
0.791840519239685	0.251920711471219\\
0.792767732962448	0.151553198504289\\
0.793694946685211	-1.01535363503026\\
0.794622160407974	0.364020681720414\\
0.795549374130737	0.0605362588126194\\
0.7964765878535	0.00395257905125087\\
0.797403801576263	-0.812931313535661\\
0.798331015299026	-0.197562048439453\\
0.79925822902179	0.290160172303421\\
0.800185442744553	0.461910571507599\\
0.801112656467316	-0.632853028374636\\
0.802039870190079	-0.256683626963609\\
0.802967083912842	1.90508297271644\\
0.803894297635605	0.190970531963909\\
0.804821511358368	-0.107151349434439\\
0.805748725081131	0.331367210624709\\
0.806675938803894	0.0114689086308623\\
0.807603152526657	0.449402241264595\\
0.808530366249421	-0.25069122657307\\
0.809457579972184	0.70022947809895\\
0.810384793694947	1.04507534269518\\
0.81131200741771	1.78879441043863\\
0.812239221140473	1.80382542952958\\
0.813166434863236	-0.688885833844395\\
0.814093648585999	-0.251630588177255\\
0.815020862308762	0.451202832922731\\
0.815948076031525	-1.7838531346774\\
0.816875289754288	-0.115611253471443\\
0.817802503477051	0.132792126231372\\
0.818729717199815	0.367477062576939\\
0.819656930922578	-0.668596894532384\\
0.820584144645341	0.305202847566811\\
0.821511358368104	-0.612085036246644\\
0.822438572090867	-0.676279700397164\\
0.82336578581363	1.03646907674603\\
0.824292999536393	1.3138170063841\\
0.825220213259156	0.0218902070458094\\
0.826147426981919	-0.847208160647359\\
0.827074640704682	0.845085333341015\\
0.828001854427446	-0.442391108575699\\
0.828929068150209	0.180481196613425\\
0.829856281872972	-0.582986083455252\\
0.830783495595735	-0.0203321705126399\\
0.831710709318498	-0.668408755232377\\
0.832637923041261	0.359783505203097\\
0.833565136764024	-0.698863186666638\\
0.834492350486787	0.598202358197528\\
0.83541956420955	-0.749178680365209\\
0.836346777932313	-0.6790940812284\\
0.837273991655077	-0.777210747703317\\
0.83820120537784	-0.834151905860179\\
0.839128419100603	-0.13596795855577\\
0.840055632823366	0.459896962690738\\
0.840982846546129	-1.11921696962114\\
0.841910060268892	-0.0927307432673167\\
0.842837273991655	-0.366437425345831\\
0.843764487714418	-2.48786636235166\\
0.844691701437181	-0.718339332598582\\
0.845618915159944	1.16309069108768\\
0.846546128882707	-1.78438018961729\\
0.847473342605471	-0.535034149253759\\
0.848400556328234	-0.309463971065839\\
0.849327770050997	-0.291694767593747\\
0.85025498377376	-0.672319616862872\\
0.851182197496523	1.08236144722349\\
0.852109411219286	-1.69299210710631\\
0.853036624942049	0.675946903889805\\
0.853963838664812	-1.82255954372181\\
0.854891052387575	1.77193711290417\\
0.855818266110338	-1.45339094767961\\
0.856745479833102	-0.667567964975331\\
0.857672693555865	1.50186277405679\\
0.858599907278628	0.988805186141487\\
0.859527121001391	-0.597765330295805\\
0.860454334724154	-0.203867768721059\\
0.861381548446917	-1.99130410826469\\
0.86230876216968	2.17923862640781\\
0.863235975892443	-0.211819943408377\\
0.864163189615206	1.86233775650962\\
0.865090403337969	-0.777816533923619\\
0.866017617060733	2.08315907224435\\
0.866944830783496	-0.442743163127984\\
0.867872044506259	-1.16393230777492\\
0.868799258229022	-0.110395272422455\\
0.869726471951785	-0.674944151506622\\
0.870653685674548	-1.28684863425286\\
0.871580899397311	-0.268636952538141\\
0.872508113120074	-0.493725130918591\\
0.873435326842837	0.951069693488628\\
0.8743625405656	-0.466253328061208\\
0.875289754288363	0.359351870348727\\
0.876216968011127	-0.533449734166659\\
0.87714418173389	0.531099219441509\\
0.878071395456653	1.33112107931201\\
0.878998609179416	0.010230000141576\\
0.879925822902179	0.106758795521958\\
0.880853036624942	-0.999090886658036\\
0.881780250347705	0.573031627423456\\
0.882707464070468	0.569607117959391\\
0.883634677793231	-1.29661095403936\\
0.884561891515994	0.0479935342502521\\
0.885489105238758	-0.251978039014185\\
0.886416318961521	-0.00707834726130512\\
0.887343532684284	-0.673921123777346\\
0.888270746407047	-0.771527637897703\\
0.88919796012981	0.895113635562582\\
0.890125173852573	-0.939065523101674\\
0.891052387575336	-1.51551685855545\\
0.891979601298099	-0.355299830994279\\
0.892906815020862	-1.93014756967323\\
0.893834028743625	0.0518441523757401\\
0.894761242466389	0.0941225588249721\\
0.895688456189152	-0.496136999215005\\
0.896615669911915	-1.45508614943311\\
0.897542883634678	0.671523444287325\\
0.898470097357441	-0.223452008514014\\
0.899397311080204	0.900742342183348\\
0.900324524802967	0.358101891654659\\
0.90125173852573	0.0135672703630799\\
0.902178952248493	-0.648467101248503\\
0.903106165971256	0.424262012443127\\
0.904033379694019	0.0124186064736447\\
0.904960593416783	0.838510581826207\\
0.905887807139546	0.31498123177424\\
0.906815020862309	0.211562357460847\\
0.907742234585072	0.414185765618921\\
0.908669448307835	-0.984038293543328\\
0.909596662030598	1.18598821388401\\
0.910523875753361	1.56201208072546\\
0.911451089476124	1.70148852154294\\
0.912378303198887	-0.74475930625648\\
0.91330551692165	0.630803320660056\\
0.914232730644414	1.69681396724398\\
0.915159944367177	1.39532294369219\\
0.91608715808994	0.297213924133507\\
0.917014371812703	0.432743119369073\\
0.917941585535466	-0.0652008586206609\\
0.918868799258229	-1.7924774750678\\
0.919796012980992	1.22786735873862\\
0.920723226703755	2.11060684701929\\
0.921650440426518	0.0611501118233346\\
0.922577654149281	0.927009877598586\\
0.923504867872045	1.51757099620617\\
0.924432081594808	0.974994971090168\\
0.925359295317571	-0.367103451805024\\
0.926286509040334	-0.0542077183084958\\
0.927213722763097	0.834232730899419\\
0.92814093648586	0.264087849736187\\
0.929068150208623	-2.25630152720288\\
0.929995363931386	0.0379971413117832\\
0.930922577654149	0.607253110484587\\
0.931849791376912	0.936992598523041\\
0.932777005099675	0.809731535196428\\
0.933704218822439	3.280295235041\\
0.934631432545202	0.500675927445564\\
0.935558646267965	-0.853850856039535\\
0.936485859990728	0.122225482838879\\
0.937413073713491	-0.126281466790078\\
0.938340287436254	1.05626465357834\\
0.939267501159017	1.85894333456958\\
0.94019471488178	1.63761412340128\\
0.941121928604543	0.231032465596198\\
0.942049142327306	0.648898525209931\\
0.94297635605007	0.506636464996277\\
0.943903569772833	1.56640003000811\\
0.944830783495596	0.476554217325536\\
0.945757997218359	-0.306736787923883\\
0.946685210941122	-0.477048665343638\\
0.947612424663885	-1.11818042377882\\
0.948539638386648	0.596118060115536\\
0.949466852109411	1.70226745385497\\
0.950394065832174	-0.95638992677426\\
0.951321279554937	0.597012793648085\\
0.952248493277701	1.95729006897669\\
0.953175707000464	0.477530950859403\\
0.954102920723227	0.875493978936914\\
0.95503013444599	-2.00014559653019\\
0.955957348168753	0.458265807852793\\
0.956884561891516	-0.23750394986544\\
0.957811775614279	0.538423526200219\\
0.958738989337042	0.112480122944987\\
0.959666203059805	0.496190865897977\\
0.960593416782568	0.370900316886373\\
0.961520630505331	-1.38198112274727\\
0.962447844228095	-0.655977064269285\\
0.963375057950858	-0.99392304134672\\
0.964302271673621	-0.185928750018702\\
0.965229485396384	0.520336742766309\\
0.966156699119147	-0.392044767604324\\
0.96708391284191	0.735250089410866\\
0.968011126564673	0.186172828196237\\
0.968938340287436	1.5549615340742\\
0.969865554010199	-1.35958790776669\\
0.970792767732962	0.911789652268188\\
0.971719981455726	0.324748125578768\\
0.972647195178489	0.661935534874487\\
0.973574408901252	1.86120946746632\\
0.974501622624015	0.0977465846559185\\
0.975428836346778	-0.649532231175705\\
0.976356050069541	0.10899294400501\\
0.977283263792304	1.01542723316305\\
0.978210477515067	0.858228458741484\\
0.97913769123783	-0.370625033471401\\
0.980064904960593	1.19666654219959\\
0.980992118683357	-0.705228417246381\\
0.98191933240612	-1.72563437198528\\
0.982846546128883	0.35910896481356\\
0.983773759851646	0.562371292642998\\
0.984700973574409	-1.22341901714952\\
0.985628187297172	0.475951034888784\\
0.986555401019935	1.72984308134392\\
0.987482614742698	0.53737506559081\\
0.988409828465461	-1.70983992960832\\
0.989337042188224	0.824542379211034\\
0.990264255910987	-0.0573673233989461\\
0.991191469633751	-0.139096571929779\\
0.992118683356514	-0.623665567771233\\
0.993045897079277	-0.705679157838372\\
0.99397311080204	-0.225264620280343\\
0.994900324524803	2.06062609592094\\
0.995827538247566	1.47132339905284\\
0.996754751970329	-2.15528111006664\\
0.997681965693092	0.718854834074644\\
0.998609179415855	-0.365344071542019\\
0.999536393138618	-1.98082142472769\\
};
\addlegendentry{$Y_i$};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.498840982846546	0\\
0.499768196569309	0.2\\
0.548910523875753	0.2\\
0.549837737598517	0\\
0.999536393138618	0\\
};
\addlegendentry{$\mu_n$};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.498840982846546	1\\
0.499768196569309	1.5\\
0.548910523875753	1.5\\
0.549837737598517	1\\
0.999536393138618	1\\
};
\addlegendentry{$\lambda_n^2$};
\end{axis}
\end{tikzpicture}%

==> sim_homogeneous.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=1,
ymin=-4,
ymax=4,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=black,only marks,mark=*,mark options={solid},mark size=.7pt]
  table[row sep=crcr]{%
0	-0.811453682357813\\
0.000927213722763097	1.5090245457707\\
0.00185442744552619	-0.847512873353886\\
0.00278164116828929	2.1091336219861\\
0.00370885489105239	2.34913185013937\\
0.00463606861381548	0.858548758767753\\
0.00556328233657858	-0.728610914248988\\
0.00649049605934168	-1.24328194875842\\
0.00741770978210477	0.694958767329799\\
0.00834492350486787	0.560501486353945\\
0.00927213722763097	-1.40425782281686\\
0.0101993509503941	0.256236558740355\\
0.0111265646731572	1.67513343300188\\
0.0120537783959203	-1.02412582707505\\
0.0129809921186834	-0.708191967100188\\
0.0139082058414465	-0.705007288919193\\
0.0148354195642095	-1.50339235709325\\
0.0157626332869726	-0.984712415312466\\
0.0166898470097357	1.8931670378751\\
0.0176170607324988	1.59614022699794\\
0.0185442744552619	0.440321687497295\\
0.019471488178025	-2.23127221962498\\
0.0203987019007881	-0.175202182001442\\
0.0213259156235512	0.529924851645\\
0.0222531293463143	1.007321136923\\
0.0231803430690774	0.404656521781313\\
0.0241075567918405	-0.551820734080786\\
0.0250347705146036	-0.205045437039864\\
0.0259619842373667	-1.1638634870462\\
0.0268891979601298	-0.635744176222137\\
0.0278164116828929	0.159017916833541\\
0.028743625405656	0.573103472583083\\
0.0296708391284191	-0.139763254065337\\
0.0305980528511822	-0.139455333978778\\
0.0315252665739453	1.7278057156086\\
0.0324524802967084	-0.460944689667527\\
0.0333796940194715	-0.55027345020374\\
0.0343069077422346	-0.556671998146657\\
0.0352341214649977	0.837160124445948\\
0.0361613351877608	0.166950182263478\\
0.0370885489105239	0.576553296400189\\
0.038015762633287	-0.255774932824044\\
0.0389429763560501	-1.65545631706142\\
0.0398701900788132	0.0432763467601465\\
0.0407974038015763	1.12261651819811\\
0.0417246175243394	0.0913513604860088\\
0.0426518312471025	0.475917349010213\\
0.0435790449698656	-1.49639069639181\\
0.0445062586926286	-0.48116438855931\\
0.0454334724153917	-1.70823254950245\\
0.0463606861381548	-0.708032995800258\\
0.0472878998609179	-1.1047687735132\\
0.048215113583681	0.101016010190306\\
0.0491423273064441	0.743731655737294\\
0.0500695410292072	0.907923998340997\\
0.0509967547519703	0.184188188414135\\
0.0519239684747334	-0.873892225582219\\
0.0528511821974965	-0.0418344772076244\\
0.0537783959202596	-0.958923901962652\\
0.0547056096430227	1.06690628057797\\
0.0556328233657858	-0.280905139042842\\
0.0565600370885489	0.0406096539436794\\
0.057487250811312	2.14807948635463\\
0.0584144645340751	0.0863338101172489\\
0.0593416782568382	1.21949437431053\\
0.0602688919796013	-0.775064325091311\\
0.0611961057023644	0.708841070444193\\
0.0621233194251275	-2.68411591543524\\
0.0630505331478906	1.32570214890744\\
0.0639777468706537	-0.499462881169935\\
0.0649049605934168	-0.788545655357521\\
0.0658321743161799	-0.0900562913569799\\
0.066759388038943	0.329760462014826\\
0.0676866017617061	-0.0423632973760134\\
0.0686138154844692	-0.763669305524594\\
0.0695410292072323	0.35578652075599\\
0.0704682429299954	-0.34296986421756\\
0.0713954566527585	1.19937174016248\\
0.0723226703755216	-1.7704227363862\\
0.0732498840982847	-0.372154354701059\\
0.0741770978210478	0.126569013982174\\
0.0751043115438109	-1.13732685493703\\
0.0760315252665739	-0.33321078685426\\
0.076958738989337	-2.41814181781619\\
0.0778859527121001	2.66179365469957\\
0.0788131664348632	1.1247292354209\\
0.0797403801576263	1.55214175926308\\
0.0806675938803894	-0.120498833619335\\
0.0815948076031525	0.666491635764327\\
0.0825220213259156	0.360121039412021\\
0.0834492350486787	-1.25964324433352\\
0.0843764487714418	0.452396345825326\\
0.0853036624942049	-0.203167178316535\\
0.086230876216968	-1.37539405099862\\
0.0871580899397311	-0.213236259242002\\
0.0880853036624942	0.358288513065935\\
0.0890125173852573	-1.29745283431114\\
0.0899397311080204	0.925981198263472\\
0.0908669448307835	0.162736684456949\\
0.0917941585535466	-0.653865805771424\\
0.0927213722763097	1.04633677768805\\
0.0936485859990728	-0.521417791694556\\
0.0945757997218359	-1.05346699772886\\
0.095503013444599	-0.129352861075278\\
0.0964302271673621	0.0124023792805261\\
0.0973574408901252	-1.27033485903148\\
0.0982846546128883	0.688045676953264\\
0.0992118683356514	-0.115956000070791\\
0.100139082058414	0.172565809915648\\
0.101066295781178	0.259778899994271\\
0.101993509503941	-1.32707980514214\\
0.102920723226704	0.786937633391805\\
0.103847936949467	-0.120062451060978\\
0.10477515067223	-0.699970492565256\\
0.105702364394993	-1.57938438664018\\
0.106629578117756	-0.168241896100138\\
0.107556791840519	-0.355689013576126\\
0.108484005563282	-0.639143604893686\\
0.109411219286045	-1.39671509226689\\
0.110338433008809	1.41819118327208\\
0.111265646731572	0.0866443405091494\\
0.112192860454335	1.18049969194481\\
0.113120074177098	-2.32271738055096\\
0.114047287899861	-1.25515431260694\\
0.114974501622624	1.35709210065261\\
0.115901715345387	-0.613605604141418\\
0.11682892906815	0.125381558062159\\
0.117756142790913	0.0713589519726112\\
0.118683356513676	0.98130738430526\\
0.119610570236439	-0.277694047803796\\
0.120537783959203	-0.457918185086911\\
0.121464997681966	-1.64628767246612\\
0.122392211404729	0.448577230608046\\
0.123319425127492	-0.980459314938654\\
0.124246638850255	-0.562942747307681\\
0.125173852573018	-1.2842978949188\\
0.126101066295781	1.34933234639755\\
0.127028280018544	0.2948535130294\\
0.127955493741307	-0.895450937881954\\
0.12888270746407	0.547332593438403\\
0.129809921186834	-1.78833172318541\\
0.130737134909597	1.54394783112873\\
0.13166434863236	1.19337882507307\\
0.132591562355123	-1.00177039347594\\
0.133518776077886	1.48320345833999\\
0.134445989800649	1.07935329423006\\
0.135373203523412	0.856917214740741\\
0.136300417246175	-0.00698862543703338\\
0.137227630968938	-0.567734335742371\\
0.138154844691701	-0.251820838865828\\
0.139082058414465	-0.760692369954823\\
0.140009272137228	0.870245723264269\\
0.140936485859991	-1.21468549404534\\
0.141863699582754	-1.10139388002662\\
0.142790913305517	0.630371243816911\\
0.14371812702828	-1.63664785908668\\
0.144645340751043	-0.535676005082345\\
0.145572554473806	-0.0814150333228642\\
0.146499768196569	0.529231961392912\\
0.147426981919332	1.40204056855705\\
0.148354195642096	0.715627642876035\\
0.149281409364859	-0.179817519959968\\
0.150208623087622	0.173198769594368\\
0.151135836810385	-0.604883433038237\\
0.152063050533148	0.61642901410479\\
0.152990264255911	-0.373045742951562\\
0.153917477978674	-1.05671228344205\\
0.154844691701437	0.254676360297075\\
0.1557719054242	1.12441913908539\\
0.156699119146963	-2.24242944724074\\
0.157626332869726	1.22330172795194\\
0.15855354659249	-0.42097378054541\\
0.159480760315253	0.173148377501096\\
0.160407974038016	0.991749152336511\\
0.161335187760779	1.08246185094908\\
0.162262401483542	-0.0306613713108341\\
0.163189615206305	0.0254447026176456\\
0.164116828929068	-0.559158204349015\\
0.165044042651831	1.18176176142867\\
0.165971256374594	-0.820087547756678\\
0.166898470097357	-0.898589697924321\\
0.167825683820121	0.494767456742761\\
0.168752897542884	-0.377647351998884\\
0.169680111265647	0.190918591409774\\
0.17060732498841	-0.337914856697126\\
0.171534538711173	-0.00787366031769171\\
0.172461752433936	0.816023663857155\\
0.173388966156699	-1.50634504360563\\
0.174316179879462	0.950196440952374\\
0.175243393602225	-1.97858221793763\\
0.176170607324988	0.500691035772459\\
0.177097821047752	0.206412238492063\\
0.178025034770515	0.475458431556601\\
0.178952248493278	0.698794053868782\\
0.179879462216041	0.71226535689259\\
0.180806675938804	-1.08887891290795\\
0.181733889661567	0.0840741024922349\\
0.18266110338433	-0.450603466613407\\
0.183588317107093	0.402472637943182\\
0.184515530829856	-0.580174537264905\\
0.185442744552619	-0.588245507094176\\
0.186369958275382	-0.0447182752581625\\
0.187297171998146	0.638847455515773\\
0.188224385720909	-0.167656698854146\\
0.189151599443672	0.27194294984892\\
0.190078813166435	-0.182964725354758\\
0.191006026889198	-2.45195042120886\\
0.191933240611961	1.18693164508797\\
0.192860454334724	1.79778217820066\\
0.193787668057487	-0.642417165971408\\
0.19471488178025	1.10206677024635\\
0.195642095503013	-0.749720745333874\\
0.196569309225777	-0.445792320509185\\
0.19749652294854	-0.664632634579761\\
0.198423736671303	0.985944698274634\\
0.199350950394066	1.79416464380039\\
0.200278164116829	0.76594436889662\\
0.201205377839592	0.606861312131782\\
0.202132591562355	-0.660742720597981\\
0.203059805285118	1.20325528098911\\
0.203987019007881	-3.81440688557488\\
0.204914232730644	-0.742100209117734\\
0.205841446453408	-0.228594419266305\\
0.206768660176171	0.303460227177714\\
0.207695873898934	-0.215437384611736\\
0.208623087621697	-1.42698552506883\\
0.20955030134446	-0.54351697321975\\
0.210477515067223	1.22877660990865\\
0.211404728789986	0.958332064534645\\
0.212331942512749	-0.287581875325216\\
0.213259156235512	-0.968841724031861\\
0.214186369958275	-0.996601827141382\\
0.215113583681038	0.677587752374605\\
0.216040797403802	0.359455235690505\\
0.216968011126565	-0.848786215531714\\
0.217895224849328	-2.62171731803103\\
0.218822438572091	0.378224974718991\\
0.219749652294854	0.778320441617358\\
0.220676866017617	-0.549443368180192\\
0.22160407974038	0.384016815528435\\
0.222531293463143	1.57330276014678\\
0.223458507185906	-0.280292386417376\\
0.224385720908669	-3.10667565052044\\
0.225312934631433	0.516235254063977\\
0.226240148354196	0.352775423739857\\
0.227167362076959	0.836194322659083\\
0.228094575799722	0.838243783717744\\
0.229021789522485	0.151142065190624\\
0.229949003245248	-0.466399245112867\\
0.230876216968011	0.983029351636637\\
0.231803430690774	-1.15236120059932\\
0.232730644413537	-0.245094688994193\\
0.2336578581363	-0.228903532011471\\
0.234585071859064	-1.82803108385581\\
0.235512285581827	-1.24084376605566\\
0.23643949930459	-0.0111765113970875\\
0.237366713027353	0.943867493098728\\
0.238293926750116	-0.501286948159438\\
0.239221140472879	-0.657685604503215\\
0.240148354195642	1.51529172867547\\
0.241075567918405	-0.319320563033968\\
0.242002781641168	0.270645987746848\\
0.242929995363931	0.00103816931092265\\
0.243857209086694	-0.69513542019118\\
0.244784422809458	0.306057465144414\\
0.245711636532221	0.17192478412027\\
0.246638850254984	0.297447625937917\\
0.247566063977747	-0.024260837770749\\
0.24849327770051	0.257094677817657\\
0.249420491423273	-0.259305994528349\\
0.250347705146036	-1.97280721119486\\
0.251274918868799	-0.211643131359842\\
0.252202132591562	1.42271032209686\\
0.253129346314325	-1.37084266983772\\
0.254056560037089	0.857805263882516\\
0.254983773759852	-0.754320785642956\\
0.255910987482615	0.652383191834662\\
0.256838201205378	-1.94328429794107\\
0.257765414928141	-0.919758725055761\\
0.258692628650904	-0.967494348664338\\
0.259619842373667	0.0537870079283632\\
0.26054705609643	0.149228126457003\\
0.261474269819193	-0.46491072201051\\
0.262401483541956	1.60727484949552\\
0.26332869726472	-1.18134566378168\\
0.264255910987483	-1.870220527426\\
0.265183124710246	-0.111676521302394\\
0.266110338433009	0.308633506226891\\
0.267037552155772	-1.96887097024123\\
0.267964765878535	-1.66922280400144\\
0.268891979601298	1.3815706714949\\
0.269819193324061	0.443365566995917\\
0.270746407046824	-0.130516608144483\\
0.271673620769587	-0.855093693929985\\
0.272600834492351	-0.46743328285823\\
0.273528048215114	-0.88595448680722\\
0.274455261937877	-0.586408435046936\\
0.27538247566064	0.537662083165676\\
0.276309689383403	-0.75954812839842\\
0.277236903106166	2.74614730696351\\
0.278164116828929	-1.54595378972695\\
0.279091330551692	-2.06436295349326\\
0.280018544274455	-0.170857580085613\\
0.280945757997218	0.17626425152285\\
0.281872971719981	1.07267205460316\\
0.282800185442745	-0.182085551124741\\
0.283727399165508	-0.378885342076231\\
0.284654612888271	-1.88860898947667\\
0.285581826611034	-0.48727983978516\\
0.286509040333797	-0.534371504088561\\
0.28743625405656	-0.200932907535632\\
0.288363467779323	2.03133352550155\\
0.289290681502086	-0.0747613804346814\\
0.290217895224849	-1.31868181923078\\
0.291145108947612	0.078190459145613\\
0.292072322670376	-0.0625954370335302\\
0.292999536393139	-0.108530083294339\\
0.293926750115902	-2.76286994701301\\
0.294853963838665	0.276461800693033\\
0.295781177561428	0.416085493501188\\
0.296708391284191	-0.201961340051325\\
0.297635605006954	-1.08378244843612\\
0.298562818729717	0.613460441979305\\
0.29949003245248	-2.41919409394375\\
0.300417246175243	0.524132344398505\\
0.301344459898007	-0.340926729755065\\
0.30227167362077	0.791487540127626\\
0.303198887343533	0.547060053262751\\
0.304126101066296	-0.518998252340712\\
0.305053314789059	1.03341601863197\\
0.305980528511822	-1.40066246223327\\
0.306907742234585	1.06256472025132\\
0.307834955957348	0.686269391687123\\
0.308762169680111	1.13565611797374\\
0.309689383402874	0.751118613486235\\
0.310616597125637	0.0353494930636441\\
0.311543810848401	-0.462585641615609\\
0.312471024571164	-0.145196017750088\\
0.313398238293927	1.77405478173982\\
0.31432545201669	-1.2971273335363\\
0.315252665739453	0.617916955196713\\
0.316179879462216	0.0346604361389376\\
0.317107093184979	1.03665226751998\\
0.318034306907742	1.48389676305877\\
0.318961520630505	0.257121937553873\\
0.319888734353268	0.169437012067291\\
0.320815948076032	0.92100411499814\\
0.321743161798795	1.04499391505349\\
0.322670375521558	0.42680523039446\\
0.323597589244321	-1.8168772986789\\
0.324524802967084	0.0620435384469209\\
0.325452016689847	-1.02352983581316\\
0.32637923041261	0.881469164844564\\
0.327306444135373	-0.806627050263372\\
0.328233657858136	1.88101604092697\\
0.329160871580899	0.335767573187946\\
0.330088085303663	0.2537552170375\\
0.331015299026426	-0.872440774204167\\
0.331942512749189	1.10098188822682\\
0.332869726471952	-0.781925818513786\\
0.333796940194715	1.15688840871511\\
0.334724153917478	-0.719805162071295\\
0.335651367640241	-0.866242742694558\\
0.336578581363004	1.21907292721911\\
0.337505795085767	1.37810693348984\\
0.33843300880853	0.312638637360855\\
0.339360222531293	-1.26191956683017\\
0.340287436254057	-0.158997442799015\\
0.34121464997682	-0.0934435149600664\\
0.342141863699583	0.926661834532264\\
0.343069077422346	-0.201944409690957\\
0.343996291145109	-1.02592919068577\\
0.344923504867872	0.244534567832663\\
0.345850718590635	0.395834547919858\\
0.346777932313398	0.136806879834063\\
0.347705146036161	0.432118469755668\\
0.348632359758924	-1.76554995811252\\
0.349559573481688	-0.569332559172839\\
0.350486787204451	-0.0262112140119845\\
0.351414000927214	1.47794910589039\\
0.352341214649977	0.71081268089659\\
0.35326842837274	0.275727388028477\\
0.354195642095503	0.836502749432728\\
0.355122855818266	0.881214033124548\\
0.356050069541029	-0.795817514477857\\
0.356977283263792	0.121187882460947\\
0.357904496986555	0.0187972097264132\\
0.358831710709319	-0.897728868378854\\
0.359758924432082	-0.497156791763819\\
0.360686138154845	1.87458982081956\\
0.361613351877608	0.724535173093286\\
0.362540565600371	-1.0443634254525\\
0.363467779323134	-0.0264478829384963\\
0.364394993045897	1.20697049391631\\
0.36532220676866	0.415150152459975\\
0.366249420491423	0.263151181850243\\
0.367176634214186	-1.744781249209\\
0.368103847936949	0.145065826911138\\
0.369031061659713	1.55517286774131\\
0.369958275382476	0.167605006694914\\
0.370885489105239	-0.444452684694196\\
0.371812702828002	2.30809919382745\\
0.372739916550765	-0.00334195809612942\\
0.373667130273528	0.0342206975451914\\
0.374594343996291	-1.644431713141\\
0.375521557719054	0.611146809583128\\
0.376448771441817	0.883550918407111\\
0.37737598516458	-0.955766859158792\\
0.378303198887344	-0.632085148243173\\
0.379230412610107	0.509194941651197\\
0.38015762633287	-0.280794850858638\\
0.381084840055633	0.14460102777969\\
0.382012053778396	1.85264652041704\\
0.382939267501159	-0.463703942463792\\
0.383866481223922	0.326029968923042\\
0.384793694946685	0.17714503538227\\
0.385720908669448	-1.28665518234525\\
0.386648122392211	0.691615435881993\\
0.387575336114975	0.985959435424742\\
0.388502549837738	0.589871437478211\\
0.389429763560501	-1.39032879213299\\
0.390356977283264	1.00398353404155\\
0.391284191006027	1.42121727986416\\
0.39221140472879	0.663273076276282\\
0.393138618451553	1.22632060232145\\
0.394065832174316	-0.193769056700333\\
0.394993045897079	-2.26681357276593\\
0.395920259619842	-0.20296186820361\\
0.396847473342605	-0.581715385605749\\
0.397774687065369	1.75119714861062\\
0.398701900788132	1.31673927639398\\
0.399629114510895	-0.933719049470578\\
0.400556328233658	-0.53253716023843\\
0.401483541956421	-1.41763413691302\\
0.402410755679184	0.280029890654846\\
0.403337969401947	-2.77877195398408\\
0.40426518312471	-0.184846040444362\\
0.405192396847473	-2.23651528501329\\
0.406119610570236	-0.335830191952164\\
0.407046824293	-0.570899783729684\\
0.407974038015763	1.24178679411015\\
0.408901251738526	-0.971870215252771\\
0.409828465461289	0.93282901933776\\
0.410755679184052	0.686746350891201\\
0.411682892906815	-1.39565634750308\\
0.412610106629578	1.40890712581786\\
0.413537320352341	1.68826738941135\\
0.414464534075104	0.66314889560908\\
0.415391747797867	2.32874595761724\\
0.416318961520631	1.63206742059224\\
0.417246175243394	0.773645388612372\\
0.418173388966157	-0.00601772196028603\\
0.41910060268892	0.236184619699965\\
0.420027816411683	-0.930600753092423\\
0.420955030134446	0.671333959159509\\
0.421882243857209	1.78749723865581\\
0.422809457579972	0.958531959979338\\
0.423736671302735	0.400903548478687\\
0.424663885025498	-1.34326407186079\\
0.425591098748261	1.5648469966008\\
0.426518312471025	0.0722835589139687\\
0.427445526193788	0.139359421099844\\
0.428372739916551	0.473020954345946\\
0.429299953639314	0.59298997711599\\
0.430227167362077	1.00021214951478\\
0.43115438108484	1.19256602789928\\
0.432081594807603	1.35037828361576\\
0.433008808530366	-2.96019085006682\\
0.433936022253129	-0.0948947826099827\\
0.434863235975892	0.567673517201903\\
0.435790449698656	-0.326333374023758\\
0.436717663421419	0.377397760485966\\
0.437644877144182	-1.77118553701891\\
0.438572090866945	-0.169656510335693\\
0.439499304589708	-0.00822214624843689\\
0.440426518312471	-0.510489444908193\\
0.441353732035234	1.35462574708696\\
0.442280945757997	-1.43961778711471\\
0.44320815948076	-0.527637522090985\\
0.444135373203523	1.54514428330827\\
0.445062586926287	0.0827270706212606\\
0.44598980064905	-0.619096963402678\\
0.446917014371813	-0.895209633250545\\
0.447844228094576	1.00615233879467\\
0.448771441817339	0.932607967561398\\
0.449698655540102	0.396261054317129\\
0.450625869262865	-0.13331631922053\\
0.451553082985628	1.88262614267141\\
0.452480296708391	-1.41049538905439\\
0.453407510431154	-1.15741013035493\\
0.454334724153917	-0.421826449062335\\
0.455261937876681	1.28215596296422\\
0.456189151599444	-1.02851035359035\\
0.457116365322207	2.57784357329013\\
0.45804357904497	-1.39141258889389\\
0.458970792767733	0.249708287257013\\
0.459898006490496	0.531609147196781\\
0.460825220213259	-1.99225942686254\\
0.461752433936022	1.45826777508448\\
0.462679647658785	-1.35194505034433\\
0.463606861381548	-1.72350975892447\\
0.464534075104312	-0.698459859107621\\
0.465461288827075	-0.265307554578375\\
0.466388502549838	1.8683523308\\
0.467315716272601	-1.76640778808533\\
0.468242929995364	-0.748592696237874\\
0.469170143718127	0.949148615243947\\
0.47009735744089	0.0856120470471129\\
0.471024571163653	-0.186914411715752\\
0.471951784886416	-1.02013375918829\\
0.472878998609179	-0.229631322217816\\
0.473806212331943	-0.225526920876359\\
0.474733426054706	-0.0970612898722296\\
0.475660639777469	-0.665755006064154\\
0.476587853500232	-0.636675529403285\\
0.477515067222995	-0.231852949566937\\
0.478442280945758	-2.36888466464416\\
0.479369494668521	0.772800792708181\\
0.480296708391284	0.00160804099540979\\
0.481223922114047	0.47236428079079\\
0.48215113583681	-2.44816429419424\\
0.483078349559573	1.79732079189328\\
0.484005563282337	1.03571702744795\\
0.4849327770051	-0.0999499249078355\\
0.485859990727863	1.01729773847822\\
0.486787204450626	-0.504352494441662\\
0.487714418173389	0.157741104490209\\
0.488641631896152	-0.448436788733503\\
0.489568845618915	-1.10943355646064\\
0.490496059341678	1.68538123624828\\
0.491423273064441	-1.52649570709711\\
0.492350486787204	0.240726426818267\\
0.493277700509968	-0.840795367878597\\
0.494204914232731	0.101617339730652\\
0.495132127955494	-0.259319723587273\\
0.496059341678257	0.369627163761114\\
0.49698655540102	-1.22977440429481\\
0.497913769123783	0.34139941579508\\
0.498840982846546	-0.889723895600364\\
0.499768196569309	0.314648321685004\\
0.500695410292072	0.248266072897401\\
0.501622624014835	-0.847741812433691\\
0.502549837737599	-0.240283182060613\\
0.503477051460362	1.20081556989746\\
0.504404265183125	-0.825867886853704\\
0.505331478905888	1.04481135774219\\
0.506258692628651	0.517528044918544\\
0.507185906351414	1.4656271685108\\
0.508113120074177	-0.53741348532291\\
0.50904033379694	1.97219367943764\\
0.509967547519703	1.60054986173521\\
0.510894761242466	0.347867893937306\\
0.51182197496523	-0.0326804257916052\\
0.512749188687993	0.930417889522264\\
0.513676402410756	0.14635690712793\\
0.514603616133519	0.956926583262455\\
0.515530829856282	-0.215010853882823\\
0.516458043579045	0.578302846060954\\
0.517385257301808	0.172439588927114\\
0.518312471024571	-0.340439095634625\\
0.519239684747334	-0.293540319893264\\
0.520166898470097	0.100251681788291\\
0.521094112192861	-0.531944955365864\\
0.522021325915624	1.11776520563667\\
0.522948539638387	1.91926401269037\\
0.52387575336115	0.261563816192571\\
0.524802967083913	0.00254016738747273\\
0.525730180806676	-1.41548740991656\\
0.526657394529439	0.591247852588787\\
0.527584608252202	0.610389636657099\\
0.528511821974965	-1.48952018780302\\
0.529439035697728	0.952813163299469\\
0.530366249420491	-0.799532256582074\\
0.531293463143255	1.09331917256707\\
0.532220676866018	-0.103235851232392\\
0.533147890588781	-0.102166248696181\\
0.534075104311544	0.552867309978503\\
0.535002318034307	0.390005040118985\\
0.53592953175707	0.738764981192988\\
0.536856745479833	-0.733407734440351\\
0.537783959202596	0.596805556692916\\
0.538711172925359	1.56164254777958\\
0.539638386648122	1.52076668161106\\
0.540565600370886	1.17321520332996\\
0.541492814093649	0.89381120128443\\
0.542420027816412	-0.635742315181736\\
0.543347241539175	1.67552498021453\\
0.544274455261938	1.93048933013678\\
0.545201668984701	-1.96600539046634\\
0.546128882707464	2.14794659157678\\
0.547056096430227	-0.176213414795899\\
0.54798331015299	-0.111731370372929\\
0.548910523875753	1.56425324027538\\
0.549837737598517	-1.06618257101484\\
0.55076495132128	0.336028383918373\\
0.551692165044043	0.146575291382526\\
0.552619378766806	-1.90136881540788\\
0.553546592489569	1.08610744473367\\
0.554473806212332	0.65877349783551\\
0.555401019935095	-0.279876006819992\\
0.556328233657858	-1.22849115069515\\
0.557255447380621	1.19175531030008\\
0.558182661103384	-0.342219357459682\\
0.559109874826147	-0.950030084841131\\
0.560037088548911	-1.1282252721795\\
0.560964302271674	0.317808396426668\\
0.561891515994437	-1.25898061205131\\
0.5628187297172	0.383896123092445\\
0.563745943439963	0.945432474059294\\
0.564673157162726	0.272658338613072\\
0.565600370885489	-0.980272160114665\\
0.566527584608252	1.22092550391748\\
0.567454798331015	-0.742734529675312\\
0.568382012053778	1.48191625051249\\
0.569309225776542	1.45581420993122\\
0.570236439499305	-1.43677615412373\\
0.571163653222068	-0.985732326246071\\
0.572090866944831	0.626384087675352\\
0.573018080667594	1.55655297406547\\
0.573945294390357	-1.19064543627469\\
0.57487250811312	1.19308294239169\\
0.575799721835883	1.51113189617509\\
0.576726935558646	0.132438575428592\\
0.577654149281409	-0.178542608474798\\
0.578581363004173	0.62793927444048\\
0.579508576726936	-0.285271003396662\\
0.580435790449699	0.0874829079483045\\
0.581363004172462	1.30198841010044\\
0.582290217895225	-0.0356696156037794\\
0.583217431617988	0.656867849335961\\
0.584144645340751	0.384171638243577\\
0.585071859063514	-0.821983665604116\\
0.585999072786277	-0.773325908433476\\
0.58692628650904	0.624189573779661\\
0.587853500231803	0.360379186389032\\
0.588780713954567	-0.205692695526931\\
0.58970792767733	-0.309856431211089\\
0.590635141400093	0.524256728905283\\
0.591562355122856	0.676559111959411\\
0.592489568845619	-0.214352249357049\\
0.593416782568382	0.931441690247997\\
0.594343996291145	2.25082333202703\\
0.595271210013908	0.347599115846903\\
0.596198423736671	0.0989585408477393\\
0.597125637459434	-0.201595851740233\\
0.598052851182198	0.432378292346727\\
0.598980064904961	0.764952771630286\\
0.599907278627724	-1.29782249898086\\
0.600834492350487	1.8983186787647\\
0.60176170607325	0.0155133763743491\\
0.602688919796013	-0.0731975985614695\\
0.603616133518776	-0.551993414675389\\
0.604543347241539	-1.16164831755332\\
0.605470560964302	-1.54809289880803\\
0.606397774687065	0.454826899452221\\
0.607324988409829	0.09189941485798\\
0.608252202132592	0.178205994975767\\
0.609179415855355	-0.14655886047375\\
0.610106629578118	-0.886158630513097\\
0.611033843300881	-2.13740687170993\\
0.611961057023644	0.581934664664751\\
0.612888270746407	-1.28380220206164\\
0.61381548446917	-1.3126546531292\\
0.614742698191933	0.0822947286539613\\
0.615669911914696	0.935835427545411\\
0.616597125637459	0.414115923359991\\
0.617524339360223	0.722096601611255\\
0.618451553082986	1.96924230378412\\
0.619378766805749	0.59745210581547\\
0.620305980528512	-0.403025375794393\\
0.621233194251275	-0.281975239148098\\
0.622160407974038	-1.16221371521456\\
0.623087621696801	-1.75589282685076\\
0.624014835419564	0.537447309655426\\
0.624942049142327	-0.0244799761888381\\
0.62586926286509	-0.571331531371008\\
0.626796476587854	1.20713039261203\\
0.627723690310617	-0.780012828761031\\
0.62865090403338	-1.82463025574564\\
0.629578117756143	0.624528533679071\\
0.630505331478906	-0.236293187503271\\
0.631432545201669	0.238755522045557\\
0.632359758924432	0.278709621677836\\
0.633286972647195	-0.157878565913169\\
0.634214186369958	1.00843541948191\\
0.635141400092721	1.39173265687185\\
0.636068613815485	-0.948853542011602\\
0.636995827538248	-1.57341047200084\\
0.637923041261011	1.16604342802667\\
0.638850254983774	-1.89812770111856\\
0.639777468706537	1.14360348356887\\
0.6407046824293	-0.176739575943076\\
0.641631896152063	-1.33335114308688\\
0.642559109874826	0.604284799605677\\
0.643486323597589	1.21705573047111\\
0.644413537320352	-0.791534025954084\\
0.645340751043115	-0.0508745756594424\\
0.646267964765879	2.2244709047333\\
0.647195178488642	-0.0636741794692667\\
0.648122392211405	-0.468421361738356\\
0.649049605934168	-1.01282544126304\\
0.649976819656931	-1.41051245566279\\
0.650904033379694	0.279318482102785\\
0.651831247102457	0.951454483618135\\
0.65275846082522	2.57958049533851\\
0.653685674547983	-2.46979402788193\\
0.654612888270746	-0.879741201842282\\
0.65554010199351	0.557755061952405\\
0.656467315716273	1.22781712812126\\
0.657394529439036	0.725529629228185\\
0.658321743161799	0.391147209400538\\
0.659248956884562	-0.00207594622511939\\
0.660176170607325	-0.593175507708302\\
0.661103384330088	0.571081605504558\\
0.662030598052851	-0.68618421348786\\
0.662957811775614	-1.11723792361479\\
0.663885025498377	-0.753626334487111\\
0.664812239221141	0.191489020880215\\
0.665739452943904	-1.09051285655859\\
0.666666666666667	1.43245391322799\\
0.66759388038943	0.607538380627188\\
0.668521094112193	-1.2780595531485\\
0.669448307834956	-0.00891850074406854\\
0.670375521557719	-0.17421678156529\\
0.671302735280482	-1.00564168416052\\
0.672229949003245	0.756257483517773\\
0.673157162726008	0.731454330044671\\
0.674084376448771	-0.874643119894006\\
0.675011590171535	-1.20879665869241\\
0.675938803894298	-0.411807831100766\\
0.676866017617061	-1.16241003376119\\
0.677793231339824	-1.79037713095002\\
0.678720445062587	0.809796080731797\\
0.67964765878535	0.541970589009619\\
0.680574872508113	-0.366823084800822\\
0.681502086230876	0.560758700154293\\
0.682429299953639	-1.04295824904593\\
0.683356513676402	0.679540312622049\\
0.684283727399166	-0.200772687103513\\
0.685210941121929	-0.281700904097045\\
0.686138154844692	-1.05641995774817\\
0.687065368567455	-0.398066464418791\\
0.687992582290218	-0.411046605844236\\
0.688919796012981	0.29243300505278\\
0.689847009735744	0.196407402684209\\
0.690774223458507	1.4510822011562\\
0.69170143718127	0.355836672506625\\
0.692628650904033	-0.167040050797594\\
0.693555864626797	-0.574670112163458\\
0.69448307834956	0.268494117137269\\
0.695410292072323	0.0618954603777843\\
0.696337505795086	1.80985350302175\\
0.697264719517849	-0.0312930442415055\\
0.698191933240612	-0.819274429697221\\
0.699119146963375	0.19562454062833\\
0.700046360686138	0.789280525441514\\
0.700973574408901	-0.436936524890088\\
0.701900788131664	-0.333050167957348\\
0.702828001854427	0.529594525484355\\
0.703755215577191	-1.6221553084556\\
0.704682429299954	0.241381468656807\\
0.705609643022717	-1.70210840857803\\
0.70653685674548	-0.390435749579855\\
0.707464070468243	0.129764833763145\\
0.708391284191006	-1.41789572482203\\
0.709318497913769	-2.03045386086971\\
0.710245711636532	-0.571722537071289\\
0.711172925359295	-0.538088894643377\\
0.712100139082058	-0.0579202961420232\\
0.713027352804822	0.434179117310292\\
0.713954566527585	-0.495996804072767\\
0.714881780250348	0.237434815487706\\
0.715808993973111	-0.010153986319262\\
0.716736207695874	-1.8317671871684\\
0.717663421418637	-1.315538464204\\
0.7185906351414	0.434877928307564\\
0.719517848864163	1.30260406897275\\
0.720445062586926	-0.418494079588354\\
0.721372276309689	-1.48356637783678\\
0.722299490032453	-0.481075574841979\\
0.723226703755216	-0.553908341236052\\
0.724153917477979	-1.36517474065816\\
0.725081131200742	1.9692782386168\\
0.726008344923505	-0.118020238126162\\
0.726935558646268	-1.20052675552624\\
0.727862772369031	-0.119030170527804\\
0.728789986091794	-0.405166886105912\\
0.729717199814557	0.403598905449619\\
0.73064441353732	-1.57404921500749\\
0.731571627260083	-0.276068220254822\\
0.732498840982847	0.898851415367917\\
0.73342605470561	1.05814588285571\\
0.734353268428373	-0.322103416189733\\
0.735280482151136	0.777135827395354\\
0.736207695873899	0.36868251723439\\
0.737134909596662	0.681679882808284\\
0.738062123319425	-0.459888616631194\\
0.738989337042188	-0.481830352282673\\
0.739916550764951	0.0754704570107138\\
0.740843764487714	0.839219087646002\\
0.741770978210478	0.966234587603294\\
0.742698191933241	1.23553488446983\\
0.743625405656004	-2.36944382047348\\
0.744552619378767	-2.51199266906828\\
0.74547983310153	-0.970720425436701\\
0.746407046824293	-0.280815579699131\\
0.747334260547056	1.11712309189663\\
0.748261474269819	-1.4041205971665\\
0.749188687992582	0.520790391840648\\
0.750115901715345	-0.646597590520194\\
0.751043115438109	-1.1137723214234\\
0.751970329160872	-0.204363591344074\\
0.752897542883635	-0.106238852314467\\
0.753824756606398	0.770263488714766\\
0.754751970329161	0.211612440881371\\
0.755679184051924	-1.71615430747083\\
0.756606397774687	0.979063885634972\\
0.75753361149745	-0.947310127108109\\
0.758460825220213	0.382249446363942\\
0.759388038942976	-0.0384074070561903\\
0.760315252665739	0.821500429553133\\
0.761242466388503	0.984445615450275\\
0.762169680111266	-1.40483035690534\\
0.763096893834029	-0.884933408253082\\
0.764024107556792	-1.39038067883082\\
0.764951321279555	1.44308072465285\\
0.765878535002318	-1.14460211252943\\
0.766805748725081	0.733430984421383\\
0.767732962447844	0.199990583184942\\
0.768660176170607	0.861700414027748\\
0.76958738989337	-0.57969212288533\\
0.770514603616134	-1.60790728492417\\
0.771441817338897	0.11628594170182\\
0.77236903106166	-1.7159591899156\\
0.773296244784423	-0.0950145612717338\\
0.774223458507186	-0.770717405790357\\
0.775150672229949	-2.97025569008791\\
0.776077885952712	-1.3100219498832\\
0.777005099675475	-0.752786444662571\\
0.777932313398238	-0.303319080980731\\
0.778859527121001	1.34776798166191\\
0.779786740843765	-0.114805074927361\\
0.780713954566528	-0.351925218215863\\
0.781641168289291	0.906857290930473\\
0.782568382012054	0.791965322804472\\
0.783495595734817	-0.30980173578338\\
0.78442280945758	-0.669321439157312\\
0.785350023180343	0.149526640481657\\
0.786277236903106	-1.26284123833162\\
0.787204450625869	-0.276562965364378\\
0.788131664348632	-0.60293673453706\\
0.789058878071395	1.4684333098539\\
0.789986091794159	-0.261861770202101\\
0.790913305516922	0.705195647259077\\
0.791840519239685	0.251920711471219\\
0.792767732962448	0.151553198504289\\
0.793694946685211	-1.01535363503026\\
0.794622160407974	0.364020681720414\\
0.795549374130737	0.0605362588126194\\
0.7964765878535	0.00395257905125087\\
0.797403801576263	-0.812931313535661\\
0.798331015299026	-0.197562048439453\\
0.79925822902179	0.290160172303421\\
0.800185442744553	0.461910571507599\\
0.801112656467316	-0.632853028374636\\
0.802039870190079	-0.256683626963609\\
0.802967083912842	1.90508297271644\\
0.803894297635605	0.190970531963909\\
0.804821511358368	-0.107151349434439\\
0.805748725081131	0.331367210624709\\
0.806675938803894	0.0114689086308623\\
0.807603152526657	0.449402241264595\\
0.808530366249421	-0.25069122657307\\
0.809457579972184	0.70022947809895\\
0.810384793694947	1.04507534269518\\
0.81131200741771	1.78879441043863\\
0.812239221140473	1.80382542952958\\
0.813166434863236	-0.688885833844395\\
0.814093648585999	-0.251630588177255\\
0.815020862308762	0.451202832922731\\
0.815948076031525	-1.7838531346774\\
0.816875289754288	-0.115611253471443\\
0.817802503477051	0.132792126231372\\
0.818729717199815	0.367477062576939\\
0.819656930922578	-0.668596894532384\\
0.820584144645341	0.305202847566811\\
0.821511358368104	-0.612085036246644\\
0.822438572090867	-0.676279700397164\\
0.82336578581363	1.03646907674603\\
0.824292999536393	1.3138170063841\\
0.825220213259156	0.0218902070458094\\
0.826147426981919	-0.847208160647359\\
0.827074640704682	0.845085333341015\\
0.828001854427446	-0.442391108575699\\
0.828929068150209	0.180481196613425\\
0.829856281872972	-0.582986083455252\\
0.830783495595735	-0.0203321705126399\\
0.831710709318498	-0.668408755232377\\
0.832637923041261	0.359783505203097\\
0.833565136764024	-0.698863186666638\\
0.834492350486787	0.598202358197528\\
0.83541956420955	-0.749178680365209\\
0.836346777932313	-0.6790940812284\\
0.837273991655077	-0.777210747703317\\
0.83820120537784	-0.834151905860179\\
0.839128419100603	-0.13596795855577\\
0.840055632823366	0.459896962690738\\
0.840982846546129	-1.11921696962114\\
0.841910060268892	-0.0927307432673167\\
0.842837273991655	-0.366437425345831\\
0.843764487714418	-2.48786636235166\\
0.844691701437181	-0.718339332598582\\
0.845618915159944	1.16309069108768\\
0.846546128882707	-1.78438018961729\\
0.847473342605471	-0.535034149253759\\
0.848400556328234	-0.309463971065839\\
0.849327770050997	-0.291694767593747\\
0.85025498377376	-0.672319616862872\\
0.851182197496523	1.08236144722349\\
0.852109411219286	-1.69299210710631\\
0.853036624942049	0.675946903889805\\
0.853963838664812	-1.82255954372181\\
0.854891052387575	1.77193711290417\\
0.855818266110338	-1.45339094767961\\
0.856745479833102	-0.667567964975331\\
0.857672693555865	1.50186277405679\\
0.858599907278628	0.988805186141487\\
0.859527121001391	-0.597765330295805\\
0.860454334724154	-0.203867768721059\\
0.861381548446917	-1.99130410826469\\
0.86230876216968	2.17923862640781\\
0.863235975892443	-0.211819943408377\\
0.864163189615206	1.86233775650962\\
0.865090403337969	-0.777816533923619\\
0.866017617060733	2.08315907224435\\
0.866944830783496	-0.442743163127984\\
0.867872044506259	-1.16393230777492\\
0.868799258229022	-0.110395272422455\\
0.869726471951785	-0.674944151506622\\
0.870653685674548	-1.28684863425286\\
0.871580899397311	-0.268636952538141\\
0.872508113120074	-0.493725130918591\\
0.873435326842837	0.951069693488628\\
0.8743625405656	-0.466253328061208\\
0.875289754288363	0.359351870348727\\
0.876216968011127	-0.533449734166659\\
0.87714418173389	0.531099219441509\\
0.878071395456653	1.33112107931201\\
0.878998609179416	0.010230000141576\\
0.879925822902179	0.106758795521958\\
0.880853036624942	-0.999090886658036\\
0.881780250347705	0.573031627423456\\
0.882707464070468	0.569607117959391\\
0.883634677793231	-1.29661095403936\\
0.884561891515994	0.0479935342502521\\
0.885489105238758	-0.251978039014185\\
0.886416318961521	-0.00707834726130512\\
0.887343532684284	-0.673921123777346\\
0.888270746407047	-0.771527637897703\\
0.88919796012981	0.895113635562582\\
0.890125173852573	-0.939065523101674\\
0.891052387575336	-1.51551685855545\\
0.891979601298099	-0.355299830994279\\
0.892906815020862	-1.93014756967323\\
0.893834028743625	0.0518441523757401\\
0.894761242466389	0.0941225588249721\\
0.895688456189152	-0.496136999215005\\
0.896615669911915	-1.45508614943311\\
0.897542883634678	0.671523444287325\\
0.898470097357441	-0.223452008514014\\
0.899397311080204	0.900742342183348\\
0.900324524802967	0.358101891654659\\
0.90125173852573	0.0135672703630799\\
0.902178952248493	-0.648467101248503\\
0.903106165971256	0.424262012443127\\
0.904033379694019	0.0124186064736447\\
0.904960593416783	0.838510581826207\\
0.905887807139546	0.31498123177424\\
0.906815020862309	0.211562357460847\\
0.907742234585072	0.414185765618921\\
0.908669448307835	-0.984038293543328\\
0.909596662030598	1.18598821388401\\
0.910523875753361	1.56201208072546\\
0.911451089476124	1.70148852154294\\
0.912378303198887	-0.74475930625648\\
0.91330551692165	0.630803320660056\\
0.914232730644414	1.69681396724398\\
0.915159944367177	1.39532294369219\\
0.91608715808994	0.297213924133507\\
0.917014371812703	0.432743119369073\\
0.917941585535466	-0.0652008586206609\\
0.918868799258229	-1.7924774750678\\
0.919796012980992	1.22786735873862\\
0.920723226703755	2.11060684701929\\
0.921650440426518	0.0611501118233346\\
0.922577654149281	0.927009877598586\\
0.923504867872045	1.51757099620617\\
0.924432081594808	0.974994971090168\\
0.925359295317571	-0.367103451805024\\
0.926286509040334	-0.0542077183084958\\
0.927213722763097	0.834232730899419\\
0.92814093648586	0.264087849736187\\
0.929068150208623	-2.25630152720288\\
0.929995363931386	0.0379971413117832\\
0.930922577654149	0.607253110484587\\
0.931849791376912	0.936992598523041\\
0.932777005099675	0.809731535196428\\
0.933704218822439	3.280295235041\\
0.934631432545202	0.500675927445564\\
0.935558646267965	-0.853850856039535\\
0.936485859990728	0.122225482838879\\
0.937413073713491	-0.126281466790078\\
0.938340287436254	1.05626465357834\\
0.939267501159017	1.85894333456958\\
0.94019471488178	1.63761412340128\\
0.941121928604543	0.231032465596198\\
0.942049142327306	0.648898525209931\\
0.94297635605007	0.506636464996277\\
0.943903569772833	1.56640003000811\\
0.944830783495596	0.476554217325536\\
0.945757997218359	-0.306736787923883\\
0.946685210941122	-0.477048665343638\\
0.947612424663885	-1.11818042377882\\
0.948539638386648	0.596118060115536\\
0.949466852109411	1.70226745385497\\
0.950394065832174	-0.95638992677426\\
0.951321279554937	0.597012793648085\\
0.952248493277701	1.95729006897669\\
0.953175707000464	0.477530950859403\\
0.954102920723227	0.875493978936914\\
0.95503013444599	-2.00014559653019\\
0.955957348168753	0.458265807852793\\
0.956884561891516	-0.23750394986544\\
0.957811775614279	0.538423526200219\\
0.958738989337042	0.112480122944987\\
0.959666203059805	0.496190865897977\\
0.960593416782568	0.370900316886373\\
0.961520630505331	-1.38198112274727\\
0.962447844228095	-0.655977064269285\\
0.963375057950858	-0.99392304134672\\
0.964302271673621	-0.185928750018702\\
0.965229485396384	0.520336742766309\\
0.966156699119147	-0.392044767604324\\
0.96708391284191	0.735250089410866\\
0.968011126564673	0.186172828196237\\
0.968938340287436	1.5549615340742\\
0.969865554010199	-1.35958790776669\\
0.970792767732962	0.911789652268188\\
0.971719981455726	0.324748125578768\\
0.972647195178489	0.661935534874487\\
0.973574408901252	1.86120946746632\\
0.974501622624015	0.0977465846559185\\
0.975428836346778	-0.649532231175705\\
0.976356050069541	0.10899294400501\\
0.977283263792304	1.01542723316305\\
0.978210477515067	0.858228458741484\\
0.97913769123783	-0.370625033471401\\
0.980064904960593	1.19666654219959\\
0.980992118683357	-0.705228417246381\\
0.98191933240612	-1.72563437198528\\
0.982846546128883	0.35910896481356\\
0.983773759851646	0.562371292642998\\
0.984700973574409	-1.22341901714952\\
0.985628187297172	0.475951034888784\\
0.986555401019935	1.72984308134392\\
0.987482614742698	0.53737506559081\\
0.988409828465461	-1.70983992960832\\
0.989337042188224	0.824542379211034\\
0.990264255910987	-0.0573673233989461\\
0.991191469633751	-0.139096571929779\\
0.992118683356514	-0.623665567771233\\
0.993045897079277	-0.705679157838372\\
0.99397311080204	-0.225264620280343\\
0.994900324524803	2.06062609592094\\
0.995827538247566	1.47132339905284\\
0.996754751970329	-2.15528111006664\\
0.997681965693092	0.718854834074644\\
0.998609179415855	-0.365344071542019\\
0.999536393138618	-1.98082142472769\\
};
\addlegendentry{$Y_i$};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.498840982846546	0\\
0.499768196569309	0.2\\
0.548910523875753	0.2\\
0.549837737598517	0\\
0.999536393138618	0\\
};
\addlegendentry{$\mu_n$};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.999536393138618	1\\
};
\addlegendentry{$\lambda_n^2$};
\end{axis}
\end{tikzpicture}%

==> small_adaptive.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
axis on top,
scale only axis,
xmin=0.005,
xmax=0.705,
xlabel={$\Delta_n$},
ymin=0.005,
ymax=1.205,
ylabel={$\kappa_n^2$},
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(16pt)=(1,1,0); rgb(40pt)=(1,0,0); rgb(63pt)=(0.0416667,0,0)},
colorbar,
point meta min=0,
point meta max=1
]
\addplot [forget plot] graphics [xmin=0.005,xmax=0.705,ymin=0.005,ymax=1.205] {small_adaptive.png};
\end{axis}
\end{tikzpicture}%

==> small_nonadaptive.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
axis on top,
scale only axis,
xmin=0.005,
xmax=0.705,
xlabel={$\Delta_n$},
ymin=0.005,
ymax=1.205,
ylabel={$\kappa_n^2$},
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(16pt)=(1,1,0); rgb(40pt)=(1,0,0); rgb(63pt)=(0.0416667,0,0)},
colorbar,
point meta min=0,
point meta max=1
]
\addplot [forget plot] graphics [xmin=0.005,xmax=0.705,ymin=0.005,ymax=1.205] {small_nonadaptive.png};
\end{axis}
\end{tikzpicture}%
